The changing rotational light-curve amplitude of Varuna and evidence for a close-in satellite

From CCD observations carried out with different telescopes, we present short-term photometric measurements of the large trans-Neptunian object Varuna in 10 epochs, spanning around 19 years. We observe that the amplitude of the rotational light-curve has changed considerably during this period of time from 0.41 to 0.55 mag. In order to explain this variation, we constructed a model in which Varuna has a simple triaxial shape, assuming that the main effect comes from the change of the aspect angle as seen from Earth, due to Varuna's orbital motion in the 19-year time span. The best fits to the data correspond to a family of solutions with axial ratios b/a between 0.56 and 0.60. This constrains the pole orientation in two different ranges of solutions presented here as maps. Apart from the remarkable variation of the amplitude, we have detected changes in the overall shape of the rotational light-curve over shorter time scales. After the analysis of the periodogram of the residuals to a 6.343572 h double-peaked rotational light-curve fit, we find a clear additional periodicity. We propose that these changes in the rotational light-curve shape are due to a large and close-in satellite whose rotation induces the additional periodicity. The peak-to-valley amplitude of this oscillation is in the order of 0.04 mag. We estimate that the satellite orbits Varuna with a period of 11.9819 h (or 23.9638 h), assuming that the satellite is tidally locked, at a distance of ~ 1300 km (or ~ 2000 km) from Varuna, outside the Roche limit.

==> (inline-0) <==
\begin{tabular}{|cccc|}
\hline
Date		&	Telescope	& Seeing ($''$)	& Number of images\\
\hline
2005		& 1.5-m OSN		& 2.01 			&	75	\\

2009		& 1.5-m OSN 		& 1.85			&	48	\\
		& 2.2-m CAHA		& 1.40			&	28	\\

2011		& 1.5-m OSN		& 2.8			&	120	\\
		& 2.2-m CAHA		& 1.8			&	38	\\
		
2012		& 1.5-m OSN		& 2.6			&	64	\\
2014 semester A	& TNG			& 1.6			&	119	\\
2014 semester B & 1.23-m CAHA		& 1.7			&	116	\\
2018		& 1.23-m CAHA		& 1.8			&	135	\\
		& 1.5-m OSN		& 2.1			&	255	\\
2019		& 2.2-m CAHA		& 1.5			&	119	\\
		& 1.5-m OSN		& 3.9			&	64	\\
		& 1.23-m CAHA		& 1.7			&	75	\\	
		\hline
\end{tabular}
\end{center}
\end{table}

 \renewcommand\thetable{2}
\begin{longtable}{|c c c c c c|}

\caption{Results from the relative photometry observations and observational circumstances. Abbreviations are define as follows: Julian date (JD), relative magnitude (Rel. mag.), error of the relative magnitude (err.), heliocentric and topocentric distances ($r_{\rm H}$ and $\Delta$, respectively), and phase angle ($\alpha$).}\\
\hline
\textbf{JD} & \textbf{Rel. mag.} & \textbf{err. } & \textbf{$r_{\rm H}$} & \textbf{$\Delta$} & \textbf{$\alpha$}\\
 & \textbf{(mag)} & \textbf{(mag)} & \textbf{(au)} & \textbf{(au)} & \textbf{(deg)}\\
\hline
\endfirsthead
\multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\textbf{JD} & \textbf{Rel. mag.} & \textbf{err. } & \textbf{$r_{\rm H}$} & \textbf{$\Delta$} & \textbf{$\alpha$}\\
 & \textbf{(mag)} & \textbf{(mag)} & \textbf{(au)} & \textbf{(au)} & \textbf{(deg)}\\
\hline
\endhead
\hline \multicolumn{4}{r}{\textit{Continued on next page}} \\
\endfoot
\hline
\endlastfoot

2453376.23	&	0.1137	&	0.023	&	43.2515	&	42.3639	&	0.5659	\\
2453376.236	&	0.061	&	0.0225	&	43.2515	&	42.3639	&	0.5659	\\
2453376.242	&	0.0272	&	0.021	&	43.2515	&	42.3639	&	0.5659	\\
2453376.248	&	-0.0367	&	0.0197	&	43.2515	&	42.3639	&	0.5659	\\
2453376.254	&	-0.1125	&	0.0205	&	43.2515	&	42.3639	&	0.5659	\\
2453376.26	&	-0.1196	&	0.0195	&	43.2515	&	42.3639	&	0.5659	\\
2453376.266	&	-0.1338	&	0.0201	&	43.2515	&	42.3639	&	0.5659	\\
2453376.272	&	-0.1345	&	0.0192	&	43.2515	&	42.3639	&	0.5659	\\
2453376.278	&	-0.1235	&	0.0186	&	43.2515	&	42.3639	&	0.5659	\\
2453376.284	&	-0.1198	&	0.0179	&	43.2515	&	42.3639	&	0.5659	\\
2453378.212	&	0.2185	&	0.0199	&	43.2515	&	42.3639	&	0.5659	\\
2453378.218	&	0.136	&	0.0196	&	43.2515	&	42.3639	&	0.5659	\\
2453378.223	&	0.0685	&	0.0191	&	43.2515	&	42.3639	&	0.5659	\\
2453378.233	&	0.0094	&	0.0189	&	43.2515	&	42.3639	&	0.5659	\\
2453378.239	&	-0.0557	&	0.0198	&	43.2515	&	42.3639	&	0.5659	\\
2453378.245	&	-0.0675	&	0.0234	&	43.2515	&	42.3639	&	0.5659	\\
2453378.251	&	-0.0946	&	0.018	&	43.2515	&	42.3639	&	0.5659	\\
2453378.257	&	-0.0843	&	0.0173	&	43.2515	&	42.3639	&	0.5659	\\
2453378.263	&	-0.0169	&	0.0189	&	43.2515	&	42.3639	&	0.5659	\\
2453378.272	&	0.0443	&	0.0248	&	43.2515	&	42.3639	&	0.5659	\\
2453378.278	&	0.0814	&	0.0266	&	43.2515	&	42.3639	&	0.5659	\\
2453378.284	&	0.1373	&	0.0258	&	43.2515	&	42.3639	&	0.5659	\\
2453378.29	&	0.2022	&	0.0305	&	43.2515	&	42.3639	&	0.5659	\\
2453402.109	&	0.2093	&	0.0428	&	43.2518	&	42.3785	&	0.6048	\\
2453402.114	&	0.2345	&	0.0483	&	43.2518	&	42.3785	&	0.6049	\\
2453402.119	&	0.1228	&	0.0444	&	43.2518	&	42.3786	&	0.605	\\
2453402.124	&	0.1655	&	0.0391	&	43.2518	&	42.3786	&	0.6052	\\
2453402.129	&	0.0609	&	0.0379	&	43.2518	&	42.3786	&	0.6053	\\
2453402.134	&	0.0531	&	0.0425	&	43.2518	&	42.3787	&	0.6054	\\
2453402.139	&	0.043	&	0.0412	&	43.2518	&	42.3787	&	0.6055	\\
2453402.149	&	-0.0818	&	0.0297	&	43.2518	&	42.3788	&	0.6057	\\
2453402.154	&	-0.0888	&	0.0263	&	43.2518	&	42.3788	&	0.6057	\\
2453402.159	&	-0.1509	&	0.0299	&	43.2518	&	42.3789	&	0.6058	\\
2453402.164	&	-0.1675	&	0.0248	&	43.2518	&	42.3789	&	0.6059	\\
2453402.169	&	-0.1833	&	0.0245	&	43.2518	&	42.379	&	0.606	\\
2453402.174	&	-0.2099	&	0.0258	&	43.2518	&	42.379	&	0.6061	\\
2453402.179	&	-0.1963	&	0.0255	&	43.2518	&	42.379	&	0.6062	\\
2453402.184	&	-0.1794	&	0.0273	&	43.2518	&	42.3791	&	0.6064	\\
2453402.189	&	-0.1325	&	0.0257	&	43.2518	&	42.3791	&	0.6065	\\
2453402.194	&	-0.078	&	0.0269	&	43.2518	&	42.3792	&	0.6066	\\
2453402.199	&	-0.039	&	0.0246	&	43.2518	&	42.3792	&	0.6067	\\
2453402.204	&	0.0524	&	0.0288	&	43.2518	&	42.3792	&	0.6068	\\
2453402.209	&	0.0609	&	0.0243	&	43.2518	&	42.3793	&	0.6069	\\
2453402.214	&	0.1185	&	0.0283	&	43.2518	&	42.3793	&	0.607	\\
2453402.219	&	0.187	&	0.0278	&	43.2518	&	42.3794	&	0.6071	\\
2453402.224	&	0.2364	&	0.0281	&	43.2518	&	42.3794	&	0.6072	\\
2453402.229	&	0.2497	&	0.0328	&	43.2518	&	42.3794	&	0.6073	\\
2453402.234	&	0.2339	&	0.0308	&	43.2518	&	42.3795	&	0.6074	\\
2453402.239	&	0.222	&	0.0281	&	43.2518	&	42.3795	&	0.6075	\\
2453402.243	&	0.2457	&	0.0309	&	43.2518	&	42.3796	&	0.6076	\\
2453403.223	&	-0.2198	&	0.0294	&	43.2519	&	42.3877	&	0.6279	\\
2453403.228	&	-0.2113	&	0.0298	&	43.2519	&	42.3877	&	0.628	\\
2453403.233	&	-0.1772	&	0.0276	&	43.2519	&	42.3878	&	0.6281	\\
2453403.237	&	-0.2157	&	0.0264	&	43.2519	&	42.3878	&	0.6282	\\
2453403.242	&	-0.1643	&	0.0304	&	43.2519	&	42.3878	&	0.6283	\\
2453412.18	&	0.0764	&	0.0625	&	43.2531	&	42.4736	&	0.804	\\
2453412.186	&	-0.0514	&	0.0631	&	43.2531	&	42.4737	&	0.8041	\\
2453412.192	&	-0.133	&	0.0597	&	43.2531	&	42.4737	&	0.8042	\\
2453412.198	&	-0.173	&	0.0652	&	43.2531	&	42.4738	&	0.8043	\\
2453412.204	&	-0.2201	&	0.0677	&	43.2531	&	42.4739	&	0.8044	\\
2453412.21	&	-0.1873	&	0.0667	&	43.2531	&	42.4739	&	0.8045	\\
2453412.216	&	-0.2359	&	0.0688	&	43.2531	&	42.474	&	0.8046	\\
2453412.222	&	-0.1628	&	0.0643	&	43.2531	&	42.474	&	0.8047	\\
2453412.227	&	-0.1938	&	0.0583	&	43.2531	&	42.4741	&	0.8048	\\
2453412.233	&	-0.1429	&	0.0531	&	43.2531	&	42.4742	&	0.8049	\\
2453412.239	&	-0.0978	&	0.0616	&	43.2531	&	42.4742	&	0.805	\\
2455118.382	&	-0.1585	&	0.0269	&	43.4829	&	43.4886	&	1.3151	\\
2455118.387	&	-0.1837	&	0.0238	&	43.4829	&	43.4885	&	1.3151	\\
2455118.392	&	-0.1345	&	0.027	&	43.4829	&	43.4885	&	1.3151	\\
2455118.396	&	-0.0806	&	0.037	&	43.4829	&	43.4884	&	1.3151	\\
2455118.401	&	-0.061	&	0.0266	&	43.4829	&	43.4883	&	1.3151	\\
2455118.435	&	0.2431	&	0.038	&	43.4829	&	43.4877	&	1.3151	\\
2455118.44	&	0.259	&	0.033	&	43.4829	&	43.4876	&	1.3151	\\
2455118.444	&	0.2577	&	0.0346	&	43.4829	&	43.4876	&	1.3151	\\
2455118.449	&	0.2092	&	0.0388	&	43.4829	&	43.4875	&	1.3151	\\
2455118.454	&	0.1857	&	0.0345	&	43.4829	&	43.4874	&	1.3151	\\
2455119.366	&	0.2558	&	0.0315	&	43.483	&	43.4719	&	1.315	\\
2455119.371	&	0.2029	&	0.034	&	43.483	&	43.4718	&	1.315	\\
2455119.375	&	0.2112	&	0.0309	&	43.483	&	43.4717	&	1.315	\\
2455119.38	&	0.1701	&	0.0301	&	43.483	&	43.4716	&	1.315	\\
2455119.423	&	-0.2214	&	0.0241	&	43.483	&	43.4709	&	1.315	\\
2455119.428	&	-0.2036	&	0.0238	&	43.483	&	43.4708	&	1.315	\\
2455119.432	&	-0.2243	&	0.0185	&	43.483	&	43.4708	&	1.315	\\
2455119.437	&	-0.2341	&	0.0202	&	43.483	&	43.4707	&	1.315	\\
2455119.442	&	-0.1875	&	0.0209	&	43.483	&	43.4706	&	1.315	\\
2455120.337	&	-0.0979	&	0.0273	&	43.4831	&	43.4554	&	1.3146	\\
2455120.342	&	-0.1516	&	0.0269	&	43.4831	&	43.4553	&	1.3146	\\
2455120.347	&	-0.1689	&	0.0313	&	43.4831	&	43.4552	&	1.3146	\\
2455120.351	&	-0.186	&	0.0262	&	43.4831	&	43.4551	&	1.3146	\\
2455120.39	&	-0.0065	&	0.0234	&	43.4832	&	43.4545	&	1.3145	\\
2455120.395	&	0.1003	&	0.0255	&	43.4832	&	43.4544	&	1.3145	\\
2455120.399	&	0.1455	&	0.0239	&	43.4832	&	43.4543	&	1.3145	\\
2455120.404	&	0.1994	&	0.0273	&	43.4832	&	43.4542	&	1.3145	\\
2455120.409	&	0.2254	&	0.0291	&	43.4832	&	43.4541	&	1.3145	\\
2455120.416	&	0.2596	&	0.0278	&	43.4832	&	43.454	&	1.3145	\\
2455120.42	&	0.1933	&	0.0286	&	43.4832	&	43.4539	&	1.3145	\\
2455120.425	&	0.1807	&	0.0275	&	43.4832	&	43.4539	&	1.3145	\\
2455120.43	&	0.1911	&	0.0272	&	43.4832	&	43.4538	&	1.3145	\\
2455120.435	&	0.1588	&	0.0275	&	43.4832	&	43.4537	&	1.3145	\\
2455120.439	&	0.1069	&	0.0251	&	43.4832	&	43.4536	&	1.3145	\\
2455121.392	&	-0.1052	&	0.0166	&	43.4833	&	43.4374	&	1.3137	\\
2455121.396	&	-0.1248	&	0.0183	&	43.4833	&	43.4373	&	1.3136	\\
2455121.401	&	-0.1595	&	0.0173	&	43.4833	&	43.4373	&	1.3136	\\
2455121.406	&	-0.207	&	0.0159	&	43.4833	&	43.4372	&	1.3136	\\
2455121.411	&	-0.2016	&	0.0177	&	43.4833	&	43.4371	&	1.3136	\\
2455121.416	&	-0.1928	&	0.017	&	43.4833	&	43.437	&	1.3136	\\
2455121.421	&	-0.1963	&	0.0175	&	43.4833	&	43.4369	&	1.3136	\\
2455121.426	&	-0.2006	&	0.0174	&	43.4833	&	43.4368	&	1.3136	\\
2455121.43	&	-0.1372	&	0.0204	&	43.4833	&	43.4368	&	1.3136	\\
2455121.435	&	-0.111	&	0.0199	&	43.4833	&	43.4367	&	1.3136	\\
2455121.44	&	-0.0488	&	0.0216	&	43.4833	&	43.4366	&	1.3136	\\
2455121.444	&	0.0038	&	0.0247	&	43.4833	&	43.4365	&	1.3136	\\
2455121.449	&	0.0856	&	0.0228	&	43.4833	&	43.4364	&	1.3136	\\
2455121.454	&	0.1397	&	0.0238	&	43.4833	&	43.4364	&	1.3136	\\
2455120.421	&	0.181	&	0.022	&	43.4832	&	43.4539	&	1.3145	\\
2455120.43	&	0.1492	&	0.0229	&	43.4832	&	43.4538	&	1.3145	\\
2455120.438	&	0.0861	&	0.022	&	43.4832	&	43.4536	&	1.3145	\\
2455120.446	&	0.0334	&	0.0229	&	43.4832	&	43.4535	&	1.3145	\\
2455120.454	&	-0.0453	&	0.0214	&	43.4832	&	43.4534	&	1.3145	\\
2455122.36	&	-0.0853	&	0.02	&	43.4834	&	43.421	&	1.3124	\\
2455122.369	&	-0.0073	&	0.0186	&	43.4834	&	43.4208	&	1.3124	\\
2455122.399	&	0.2588	&	0.0199	&	43.4834	&	43.4203	&	1.3124	\\
2455122.407	&	0.237	&	0.0236	&	43.4834	&	43.4202	&	1.3124	\\
2455122.422	&	0.172	&	0.022	&	43.4834	&	43.4199	&	1.3124	\\
2455122.431	&	0.0829	&	0.0227	&	43.4834	&	43.4197	&	1.3124	\\
2455122.44	&	-0.0165	&	0.0189	&	43.4834	&	43.4196	&	1.3123	\\
2455122.454	&	-0.1546	&	0.0187	&	43.4834	&	43.4194	&	1.3123	\\
2455122.463	&	-0.2305	&	0.0232	&	43.4834	&	43.4192	&	1.3123	\\
2455122.472	&	-0.2247	&	0.0354	&	43.4834	&	43.4191	&	1.3123	\\
2455123.363	&	-0.068	&	0.0191	&	43.4836	&	43.4039	&	1.3108	\\
2455123.371	&	-0.1716	&	0.0159	&	43.4836	&	43.4038	&	1.3108	\\
2455123.379	&	-0.1786	&	0.0182	&	43.4836	&	43.4037	&	1.3108	\\
2455123.387	&	-0.2386	&	0.0187	&	43.4836	&	43.4035	&	1.3108	\\
2455123.394	&	-0.2603	&	0.0188	&	43.4836	&	43.4034	&	1.3108	\\
2455123.408	&	-0.2095	&	0.0204	&	43.4836	&	43.4032	&	1.3107	\\
2455123.416	&	-0.1402	&	0.0195	&	43.4836	&	43.403	&	1.3107	\\
2455123.424	&	-0.0766	&	0.021	&	43.4836	&	43.4029	&	1.3107	\\
2455123.431	&	0.0428	&	0.0224	&	43.4836	&	43.4028	&	1.3107	\\
2455123.439	&	0.1488	&	0.0238	&	43.4836	&	43.4026	&	1.3107	\\
2455123.453	&	0.2797	&	0.0822	&	43.4836	&	43.4024	&	1.3107	\\
2455123.461	&	0.2358	&	0.0343	&	43.4836	&	43.4023	&	1.3107	\\
2455123.471	&	0.2001	&	0.0402	&	43.4836	&	43.4021	&	1.3107	\\
2455593.235	&	-0.094379	&	0.0221	&	43.5495	&	42.6254	&	0.4486	\\
2455593.241	&	-0.011979	&	0.025	&	43.5495	&	42.6254	&	0.4487	\\
2455593.247	&	0.054321	&	0.0281	&	43.5495	&	42.6255	&	0.4488	\\
2455593.253	&	0.171621	&	0.0342	&	43.5495	&	42.6255	&	0.449	\\
2455593.258	&	0.196221	&	0.0325	&	43.5495	&	42.6256	&	0.4491	\\
2455593.264	&	0.321621	&	0.0367	&	43.5495	&	42.6256	&	0.4492	\\
2455593.27	&	0.365921	&	0.0415	&	43.5495	&	42.6256	&	0.4493	\\
2455593.276	&	0.281321	&	0.0336	&	43.5495	&	42.6257	&	0.4494	\\
2455593.282	&	0.242121	&	0.0326	&	43.5495	&	42.6257	&	0.4495	\\
2455593.288	&	0.197921	&	0.0424	&	43.5495	&	42.6257	&	0.4497	\\
2455593.294	&	0.165921	&	0.0367	&	43.5495	&	42.6258	&	0.4498	\\
2455593.299	&	0.099621	&	0.0394	&	43.5495	&	42.6258	&	0.4499	\\
2455593.308	&	0.046421	&	0.0358	&	43.5495	&	42.6258	&	0.4501	\\
2455593.314	&	0.031021	&	0.0346	&	43.5495	&	42.6259	&	0.4502	\\
2455593.32	&	-0.091779	&	0.0314	&	43.5495	&	42.6259	&	0.4503	\\
2455593.326	&	-0.148579	&	0.0282	&	43.5495	&	42.626	&	0.4505	\\
2455593.332	&	-0.194979	&	0.0271	&	43.5495	&	42.626	&	0.4506	\\
2455593.338	&	-0.219479	&	0.0272	&	43.5495	&	42.626	&	0.4507	\\
2455593.344	&	-0.277579	&	0.0274	&	43.5495	&	42.6261	&	0.4508	\\
2455593.349	&	-0.261879	&	0.0273	&	43.5495	&	42.6261	&	0.451	\\
2455593.355	&	-0.274879	&	0.0292	&	43.5495	&	42.6261	&	0.4511	\\
2455593.361	&	-0.207579	&	0.0296	&	43.5495	&	42.6262	&	0.4512	\\
2455593.367	&	-0.174179	&	0.0363	&	43.5495	&	42.6262	&	0.4513	\\
2455593.373	&	-0.110279	&	0.0398	&	43.5495	&	42.6262	&	0.4515	\\
2455593.379	&	-0.051479	&	0.0388	&	43.5495	&	42.6263	&	0.4516	\\
2455593.385	&	0.053621	&	0.0408	&	43.5495	&	42.6263	&	0.4517	\\
2455593.391	&	0.065421	&	0.0466	&	43.5495	&	42.6263	&	0.4519	\\
2455593.396	&	0.183321	&	0.0517	&	43.5495	&	42.6264	&	0.452	\\
2455593.402	&	0.128121	&	0.0559	&	43.5495	&	42.6264	&	0.4521	\\
2455593.408	&	0.138721	&	0.064	&	43.5495	&	42.6264	&	0.4522	\\
2455595.065	&	-0.1758	&	0.0212	&	43.5498	&	42.6368	&	0.4876	\\
2455595.071	&	-0.2251	&	0.0206	&	43.5498	&	42.6368	&	0.4877	\\
2455595.077	&	-0.2193	&	0.0159	&	43.5498	&	42.6369	&	0.4879	\\
2455595.082	&	-0.1586	&	0.0195	&	43.5498	&	42.6369	&	0.488	\\
2455595.088	&	-0.1033	&	0.0192	&	43.5498	&	42.6369	&	0.4881	\\
2455595.094	&	-0.0754	&	0.0197	&	43.5498	&	42.637	&	0.4883	\\
2455595.1	&	-0.0012	&	0.0202	&	43.5498	&	42.637	&	0.4884	\\
2455595.109	&	0.1153	&	0.0196	&	43.5498	&	42.6371	&	0.4886	\\
2455595.114	&	0.1468	&	0.0206	&	43.5498	&	42.6371	&	0.4887	\\
2455595.12	&	0.2099	&	0.0217	&	43.5498	&	42.6372	&	0.4888	\\
2455595.126	&	0.2081	&	0.0222	&	43.5498	&	42.6372	&	0.4889	\\
2455595.132	&	0.1837	&	0.0176	&	43.5498	&	42.6372	&	0.4891	\\
2455595.138	&	0.1242	&	0.0212	&	43.5498	&	42.6373	&	0.4892	\\
2455595.152	&	0.0748	&	0.0177	&	43.5498	&	42.6374	&	0.4894	\\
2455595.158	&	0.0084	&	0.0175	&	43.5498	&	42.6374	&	0.4896	\\
2455595.164	&	-0.0327	&	0.0167	&	43.5498	&	42.6374	&	0.4897	\\
2455595.17	&	-0.1	&	0.0164	&	43.5498	&	42.6375	&	0.4898	\\
2455595.176	&	-0.156	&	0.0161	&	43.5498	&	42.6375	&	0.4899	\\
2455595.181	&	-0.1903	&	0.0153	&	43.5498	&	42.6376	&	0.49	\\
2455595.187	&	-0.24	&	0.0149	&	43.5498	&	42.6376	&	0.4902	\\
2455595.193	&	-0.2439	&	0.0144	&	43.5498	&	42.6376	&	0.4903	\\
2455595.199	&	-0.2442	&	0.0167	&	43.5498	&	42.6377	&	0.4904	\\
2455595.205	&	-0.2308	&	0.0155	&	43.5498	&	42.6377	&	0.4905	\\
2455595.211	&	-0.218	&	0.0139	&	43.5498	&	42.6377	&	0.4907	\\
2455595.217	&	-0.192	&	0.0155	&	43.5498	&	42.6378	&	0.4908	\\
2455595.222	&	-0.1278	&	0.0136	&	43.5498	&	42.6378	&	0.4909	\\
2455595.228	&	-0.0246	&	0.0159	&	43.5498	&	42.6379	&	0.4911	\\
2455595.234	&	0.0308	&	0.0181	&	43.5498	&	42.6379	&	0.4912	\\
2455595.24	&	0.1166	&	0.0168	&	43.5498	&	42.6379	&	0.4913	\\
2455595.246	&	0.1929	&	0.0209	&	43.5498	&	42.638	&	0.4914	\\
2455595.252	&	0.2167	&	0.0205	&	43.5498	&	42.638	&	0.4916	\\
2455595.258	&	0.2052	&	0.0209	&	43.5498	&	42.638	&	0.4917	\\
2455595.264	&	0.1843	&	0.0201	&	43.5498	&	42.6381	&	0.4918	\\
2455595.269	&	0.2011	&	0.0218	&	43.5498	&	42.6381	&	0.4919	\\
2455595.275	&	0.2054	&	0.0247	&	43.5498	&	42.6382	&	0.4921	\\
2455595.282	&	0.1188	&	0.0231	&	43.5498	&	42.6382	&	0.4922	\\
2455595.288	&	0.1123	&	0.0219	&	43.5498	&	42.6382	&	0.4923	\\
2455595.294	&	0.0415	&	0.0217	&	43.5498	&	42.6383	&	0.4925	\\
2455595.303	&	-0.0649	&	0.0168	&	43.5498	&	42.6383	&	0.4927	\\
2455595.309	&	-0.1068	&	0.0206	&	43.5498	&	42.6384	&	0.4928	\\
2455595.315	&	-0.1356	&	0.0177	&	43.5498	&	42.6384	&	0.4929	\\
2455595.321	&	-0.1685	&	0.0179	&	43.5498	&	42.6385	&	0.493	\\
2455595.326	&	-0.2209	&	0.0182	&	43.5498	&	42.6385	&	0.4932	\\
2455595.332	&	-0.2035	&	0.0168	&	43.5498	&	42.6385	&	0.4933	\\
2455595.338	&	-0.1758	&	0.0255	&	43.5498	&	42.6386	&	0.4934	\\
2455595.344	&	-0.2051	&	0.0225	&	43.5498	&	42.6386	&	0.4936	\\
2455595.35	&	-0.1425	&	0.0223	&	43.5498	&	42.6387	&	0.4937	\\
2455595.356	&	-0.0476	&	0.0272	&	43.5498	&	42.6387	&	0.4938	\\
2455595.362	&	0.0105	&	0.0274	&	43.5498	&	42.6387	&	0.4939	\\
2455595.368	&	0.1263	&	0.0286	&	43.5498	&	42.6388	&	0.4941	\\
2455595.373	&	0.1985	&	0.0332	&	43.5498	&	42.6388	&	0.4942	\\
2455595.379	&	0.3257	&	0.044	&	43.5498	&	42.6388	&	0.4943	\\
2455595.385	&	0.2931	&	0.0387	&	43.5498	&	42.6389	&	0.4944	\\
2455595.391	&	0.2835	&	0.0496	&	43.5498	&	42.6389	&	0.4945	\\
2455595.397	&	0.2392	&	0.0427	&	43.5498	&	42.639	&	0.4946	\\
2455595.403	&	0.2565	&	0.0551	&	43.5498	&	42.639	&	0.4948	\\
2455597.275	&	-0.0214	&	0.0256	&	43.5501	&	42.6518	&	0.5343	\\
2455597.281	&	-0.1178	&	0.0287	&	43.5501	&	42.6519	&	0.5344	\\
2455597.303	&	-0.26	&	0.0205	&	43.5501	&	42.652	&	0.5349	\\
2455597.309	&	-0.2998	&	0.0221	&	43.5501	&	42.6521	&	0.535	\\
2455597.315	&	-0.2751	&	0.0216	&	43.5501	&	42.6521	&	0.5351	\\
2455597.322	&	-0.2632	&	0.017	&	43.5501	&	42.6522	&	0.5353	\\
2455597.328	&	-0.1885	&	0.0206	&	43.5501	&	42.6522	&	0.5354	\\
2455597.334	&	-0.1645	&	0.0202	&	43.5501	&	42.6522	&	0.5355	\\
2455597.34	&	-0.0927	&	0.0192	&	43.5501	&	42.6523	&	0.5357	\\
2455597.346	&	-0.001	&	0.0221	&	43.5501	&	42.6523	&	0.5358	\\
2455597.352	&	0.0599	&	0.0255	&	43.5501	&	42.6524	&	0.5359	\\
2455597.358	&	0.1709	&	0.0291	&	43.5501	&	42.6524	&	0.536	\\
2455597.364	&	0.2509	&	0.0382	&	43.5501	&	42.6525	&	0.5361	\\
2455597.37	&	0.2702	&	0.0356	&	43.5501	&	42.6525	&	0.5362	\\
2455597.376	&	0.1916	&	0.0372	&	43.5501	&	42.6525	&	0.5363	\\
2455597.382	&	0.2412	&	0.0381	&	43.5501	&	42.6526	&	0.5365	\\
2455597.387	&	0.1727	&	0.0392	&	43.5501	&	42.6526	&	0.5366	\\
2455597.393	&	0.1934	&	0.0432	&	43.5501	&	42.6527	&	0.5367	\\
2455597.399	&	0.1332	&	0.0455	&	43.5501	&	42.6527	&	0.5368	\\
2455599.042	&	-0.1075	&	0.088	&	43.5503	&	42.6648	&	0.5711	\\
2455599.047	&	-0.1592	&	0.0335	&	43.5503	&	42.6649	&	0.5712	\\
2455599.055	&	-0.0828	&	0.0382	&	43.5503	&	42.6649	&	0.5714	\\
2455599.062	&	0.0196	&	0.068	&	43.5503	&	42.665	&	0.5715	\\
2455599.068	&	0.1154	&	0.0667	&	43.5503	&	42.665	&	0.5716	\\
2455599.075	&	0.1807	&	0.0412	&	43.5503	&	42.6651	&	0.5718	\\
2455599.082	&	0.2258	&	0.0483	&	43.5503	&	42.6651	&	0.5719	\\
2455599.089	&	0.1498	&	0.1558	&	43.5503	&	42.6652	&	0.572	\\
2455599.097	&	0.1847	&	0.0236	&	43.5503	&	42.6652	&	0.5722	\\
2455599.105	&	0.1271	&	0.0258	&	43.5503	&	42.6653	&	0.5724	\\
2455599.112	&	0.0666	&	0.0228	&	43.5503	&	42.6654	&	0.5725	\\
2455599.12	&	0.046	&	0.0213	&	43.5503	&	42.6654	&	0.5727	\\
2455599.128	&	-0.0195	&	0.0337	&	43.5503	&	42.6655	&	0.5729	\\
2455599.147	&	-0.2241	&	0.0582	&	43.5503	&	42.6656	&	0.5733	\\
2455599.155	&	-0.2146	&	0.035	&	43.5503	&	42.6657	&	0.5734	\\
2455599.163	&	-0.2907	&	0.0882	&	43.5503	&	42.6658	&	0.5736	\\
2455599.17	&	-0.2547	&	0.0891	&	43.5503	&	42.6658	&	0.5737	\\
2455599.178	&	-0.2068	&	0.093	&	43.5503	&	42.6659	&	0.5739	\\
2455599.196	&	-0.0086	&	0.0916	&	43.5503	&	42.666	&	0.5742	\\
2455599.203	&	0.1512	&	0.0274	&	43.5503	&	42.6661	&	0.5744	\\
2455599.211	&	0.2499	&	0.0255	&	43.5503	&	42.6661	&	0.5746	\\
2455599.219	&	0.1944	&	0.0625	&	43.5503	&	42.6662	&	0.5747	\\
2455599.227	&	0.2027	&	0.0579	&	43.5504	&	42.6662	&	0.5749	\\
2455599.253	&	0.0845	&	0.0769	&	43.5504	&	42.6664	&	0.5755	\\
2455599.261	&	0.0031	&	0.0718	&	43.5504	&	42.6664	&	0.5755	\\
2455599.268	&	-0.0901	&	0.0879	&	43.5504	&	42.6664	&	0.5755	\\
2455599.276	&	-0.1359	&	0.0619	&	43.5504	&	42.6664	&	0.5755	\\
2455599.284	&	-0.1721	&	0.042	&	43.5504	&	42.6664	&	0.5755	\\
2455599.292	&	-0.1796	&	0.031	&	43.5504	&	42.6664	&	0.5755	\\
2455599.315	&	-0.0547	&	0.0346	&	43.5504	&	42.6664	&	0.5755	\\
2455599.323	&	0.0001	&	0.0315	&	43.5504	&	42.6664	&	0.5755	\\
2455599.331	&	0.0839	&	0.0354	&	43.5504	&	42.6664	&	0.5755	\\
2455599.339	&	0.1455	&	0.0368	&	43.5504	&	42.6664	&	0.5755	\\
2455599.347	&	0.1548	&	0.0576	&	43.5504	&	42.6664	&	0.5755	\\
2455599.136	&	-0.1283	&	0.1589	&	43.5503	&	42.6656	&	0.5731	\\
2455599.187	&	-0.123	&	0.1593	&	43.5503	&	42.6659	&	0.5741	\\
2455599.235	&	0.1901	&	0.1571	&	43.5504	&	42.6663	&	0.5751	\\
2455599.307	&	-0.1232	&	0.1576	&	43.5504	&	42.6664	&	0.5755	\\
2455957.048	&	-0.1348	&	0.0472	&	43.6005	&	42.6626	&	0.3939	\\
2455957.054	&	-0.2847	&	0.0374	&	43.6005	&	42.6626	&	0.394	\\
2455957.06	&	-0.2151	&	0.0349	&	43.6006	&	42.6626	&	0.3941	\\
2455957.065	&	-0.1578	&	0.0366	&	43.6006	&	42.6627	&	0.3942	\\
2455957.071	&	-0.0824	&	0.0348	&	43.6006	&	42.6627	&	0.3944	\\
2455957.077	&	-0.0137	&	0.0428	&	43.6006	&	42.6627	&	0.3945	\\
2455957.083	&	0.0549	&	0.0442	&	43.6006	&	42.6628	&	0.3946	\\
2455957.089	&	0.1367	&	0.0471	&	43.6006	&	42.6628	&	0.3947	\\
2455957.094	&	0.112	&	0.0389	&	43.6006	&	42.6628	&	0.3949	\\
2455957.1	&	0.1975	&	0.037	&	43.6006	&	42.6628	&	0.395	\\
2455957.106	&	0.2601	&	0.0392	&	43.6006	&	42.6629	&	0.3951	\\
2455957.112	&	0.1922	&	0.0375	&	43.6006	&	42.6629	&	0.3952	\\
2455957.118	&	0.1224	&	0.0344	&	43.6006	&	42.6629	&	0.3954	\\
2455957.123	&	0.1664	&	0.0345	&	43.6006	&	42.663	&	0.3955	\\
2455957.129	&	0.1127	&	0.0302	&	43.6006	&	42.663	&	0.3956	\\
2455957.135	&	0.0974	&	0.0302	&	43.6006	&	42.663	&	0.3957	\\
2455957.141	&	0.0687	&	0.0348	&	43.6006	&	42.6631	&	0.3959	\\
2455957.147	&	0.0457	&	0.0313	&	43.6006	&	42.6631	&	0.396	\\
2455957.152	&	-0.0631	&	0.0275	&	43.6006	&	42.6631	&	0.3961	\\
2455957.158	&	-0.1511	&	0.029	&	43.6006	&	42.6631	&	0.3962	\\
2455957.164	&	-0.1612	&	0.0258	&	43.6006	&	42.6632	&	0.3964	\\
2455957.17	&	-0.2484	&	0.0233	&	43.6006	&	42.6632	&	0.3965	\\
2455957.176	&	-0.2256	&	0.0265	&	43.6006	&	42.6632	&	0.3966	\\
2455957.182	&	-0.2784	&	0.024	&	43.6006	&	42.6633	&	0.3967	\\
2455957.187	&	-0.2022	&	0.0272	&	43.6006	&	42.6633	&	0.3968	\\
2455957.193	&	-0.1871	&	0.0252	&	43.6006	&	42.6633	&	0.3969	\\
2455957.199	&	-0.172	&	0.025	&	43.6006	&	42.6634	&	0.3971	\\
2455957.205	&	-0.0881	&	0.0302	&	43.6006	&	42.6634	&	0.3972	\\
2455957.211	&	-0.0715	&	0.0291	&	43.6006	&	42.6634	&	0.3973	\\
2455957.216	&	0.075	&	0.0338	&	43.6006	&	42.6634	&	0.3974	\\
2455957.222	&	0.1111	&	0.0314	&	43.6006	&	42.6635	&	0.3975	\\
2455957.228	&	0.1851	&	0.0333	&	43.6006	&	42.6635	&	0.3976	\\
2455957.234	&	0.1944	&	0.0319	&	43.6006	&	42.6635	&	0.3978	\\
2455957.24	&	0.2265	&	0.0308	&	43.6006	&	42.6636	&	0.3979	\\
2455957.245	&	0.1486	&	0.0305	&	43.6006	&	42.6636	&	0.398	\\
2455957.251	&	0.1163	&	0.0295	&	43.6006	&	42.6636	&	0.3981	\\
2455957.257	&	0.0891	&	0.0278	&	43.6006	&	42.6637	&	0.3983	\\
2455957.263	&	0.0127	&	0.029	&	43.6006	&	42.6637	&	0.3984	\\
2455957.269	&	-0.0281	&	0.0281	&	43.6006	&	42.6637	&	0.3985	\\
2455957.274	&	-0.0542	&	0.0276	&	43.6006	&	42.6638	&	0.3986	\\
2455957.28	&	-0.0821	&	0.0291	&	43.6006	&	42.6638	&	0.3988	\\
2455957.286	&	-0.1447	&	0.0263	&	43.6006	&	42.6638	&	0.3989	\\
2455957.292	&	-0.1953	&	0.0253	&	43.6006	&	42.6638	&	0.399	\\
2455957.298	&	-0.2276	&	0.0226	&	43.6006	&	42.6639	&	0.3992	\\
2455957.303	&	-0.237	&	0.0244	&	43.6006	&	42.6639	&	0.3993	\\
2455957.309	&	-0.2157	&	0.0314	&	43.6006	&	42.6639	&	0.3994	\\
2455957.315	&	-0.2076	&	0.0318	&	43.6006	&	42.664	&	0.3995	\\
2455957.321	&	-0.199	&	0.0242	&	43.6006	&	42.664	&	0.3997	\\
2455957.327	&	-0.1599	&	0.0288	&	43.6006	&	42.664	&	0.3998	\\
2455957.332	&	-0.148	&	0.0306	&	43.6006	&	42.6641	&	0.3999	\\
2455957.338	&	-0.0738	&	0.0333	&	43.6006	&	42.6641	&	0.4	\\
2455957.344	&	-0.0034	&	0.0303	&	43.6006	&	42.6641	&	0.4002	\\
2455957.35	&	0.1199	&	0.0359	&	43.6006	&	42.6642	&	0.4003	\\
2455957.356	&	0.24		&	0.0437	&	43.6006	&	42.6642	&	0.4004	\\
2455957.362	&	0.2258	&	0.0371	&	43.6006	&	42.6642	&	0.4005	\\
2455957.367	&	0.2232	&	0.0459	&	43.6006	&	42.6642	&	0.4007	\\
2455957.373	&	0.2607	&	0.0461	&	43.6006	&	42.6643	&	0.4008	\\
2455957.379	&	0.1673	&	0.0432	&	43.6006	&	42.6643	&	0.4009	\\
2455957.385	&	0.2198	&	0.0475	&	43.6006	&	42.6643	&	0.401	\\
2455957.391	&	0.2355	&	0.0479	&	43.6006	&	42.6644	&	0.4012	\\
2455957.396	&	0.1783	&	0.0486	&	43.6006	&	42.6644	&	0.4013	\\
2455957.402	&	0.115	&	0.0475	&	43.6006	&	42.6644	&	0.4014	\\
2455957.408	&	0.0264	&	0.0526	&	43.6006	&	42.6645	&	0.4015	\\
2455957.414	&	-0.0238	&	0.0471	&	43.6006	&	42.6645	&	0.4017	\\
2456772.098	&	0.1107	&	0.0485	&	43.7111	&	43.8706	&	1.2995	\\
2456772.102	&	0.097	&	0.0275	&	43.7111	&	43.8707	&	1.2994	\\
2456772.105	&	0.1062	&	0.0244	&	43.7111	&	43.8707	&	1.2994	\\
2456772.108	&	0.167	&	0.0236	&	43.7111	&	43.8708	&	1.2994	\\
2456772.111	&	0.2003	&	0.0215	&	43.7111	&	43.8708	&	1.2994	\\
2456772.114	&	0.1913	&	0.0177	&	43.7111	&	43.8709	&	1.2994	\\
2456772.118	&	0.1799	&	0.0172	&	43.7111	&	43.8709	&	1.2994	\\
2456772.121	&	0.2394	&	0.0185	&	43.7111	&	43.871	&	1.2994	\\
2456772.124	&	0.2242	&	0.019	&	43.7111	&	43.8711	&	1.2994	\\
2456772.127	&	0.2089	&	0.0174	&	43.7111	&	43.8711	&	1.2994	\\
2456772.13	&	0.1829	&	0.0194	&	43.7111	&	43.8712	&	1.2994	\\
2456772.133	&	0.1709	&	0.0175	&	43.7111	&	43.8712	&	1.2994	\\
2456772.137	&	0.1711	&	0.0173	&	43.7111	&	43.8713	&	1.2994	\\
2456772.14	&	0.13		&	0.0167	&	43.7111	&	43.8713	&	1.2994	\\
2456772.143	&	0.129	&	0.0154	&	43.7111	&	43.8714	&	1.2993	\\
2456772.146	&	0.0476	&	0.0152	&	43.7111	&	43.8714	&	1.2993	\\
2456772.149	&	0.0296	&	0.0148	&	43.7111	&	43.8715	&	1.2993	\\
2456772.152	&	0.0329	&	0.0149	&	43.7111	&	43.8715	&	1.2993	\\
2456772.156	&	0.0011	&	0.0129	&	43.7111	&	43.8716	&	1.2993	\\
2456772.159	&	-0.0199	&	0.0127	&	43.7111	&	43.8716	&	1.2993	\\
2456772.162	&	-0.0544	&	0.0128	&	43.7111	&	43.8717	&	1.2993	\\
2456772.165	&	-0.0754	&	0.0129	&	43.7111	&	43.8717	&	1.2993	\\
2456772.168	&	-0.1284	&	0.0124	&	43.7111	&	43.8718	&	1.2993	\\
2456772.172	&	-0.1705	&	0.0121	&	43.7111	&	43.8719	&	1.2993	\\
2456772.175	&	-0.2068	&	0.0126	&	43.7111	&	43.8719	&	1.2992	\\
2456772.178	&	-0.2223	&	0.0141	&	43.7111	&	43.872	&	1.2992	\\
2456772.181	&	-0.2828	&	0.0135	&	43.7111	&	43.872	&	1.2992	\\
2456772.184	&	-0.3462	&	0.0873	&	43.7111	&	43.8721	&	1.2992	\\
2456772.187	&	-0.2695	&	0.0183	&	43.7111	&	43.8721	&	1.2992	\\
2456772.191	&	-0.2689	&	0.0236	&	43.7111	&	43.8722	&	1.2992	\\
2456772.203	&	-0.2531	&	0.0161	&	43.7111	&	43.8724	&	1.2991	\\
2456772.207	&	-0.2552	&	0.0182	&	43.7111	&	43.8724	&	1.2991	\\
2456772.21	&	-0.2296	&	0.0247	&	43.7111	&	43.8725	&	1.2991	\\
2456772.213	&	-0.2038	&	0.0283	&	43.7111	&	43.8726	&	1.2991	\\
2456772.216	&	-0.2153	&	0.0265	&	43.7111	&	43.8726	&	1.2991	\\
2456772.219	&	-0.1322	&	0.042	&	43.7111	&	43.8727	&	1.2991	\\
2456772.228	&	-0.0845	&	0.0585	&	43.7111	&	43.8728	&	1.299	\\
2456772.232	&	0.0199	&	0.0297	&	43.7111	&	43.8729	&	1.299	\\
2456772.235	&	0.0904	&	0.0336	&	43.7111	&	43.8729	&	1.299	\\
2456772.238	&	0.099	&	0.0341	&	43.7111	&	43.873	&	1.299	\\
2456772.241	&	0.2016	&	0.0423	&	43.7111	&	43.873	&	1.299	\\
2456772.244	&	0.2809	&	0.0371	&	43.7111	&	43.8731	&	1.299	\\
2456772.248	&	0.2009	&	0.0371	&	43.7111	&	43.8731	&	1.299	\\
2456772.251	&	0.2111	&	0.0546	&	43.7111	&	43.8732	&	1.299	\\
2456772.254	&	0.3112	&	0.0533	&	43.7111	&	43.8732	&	1.299	\\
2456773.11	&	-0.1895	&	0.0195	&	43.7112	&	43.8877	&	1.2959	\\
2456773.113	&	-0.2408	&	0.017	&	43.7112	&	43.8877	&	1.2959	\\
2456773.116	&	-0.2532	&	0.0145	&	43.7112	&	43.8878	&	1.2959	\\
2456773.119	&	-0.2394	&	0.0173	&	43.7112	&	43.8878	&	1.2959	\\
2456773.122	&	-0.2336	&	0.0175	&	43.7112	&	43.8879	&	1.2959	\\
2456773.126	&	-0.2386	&	0.0146	&	43.7112	&	43.8879	&	1.2959	\\
2456773.129	&	-0.216	&	0.0184	&	43.7112	&	43.888	&	1.2959	\\
2456773.132	&	-0.2034	&	0.0177	&	43.7112	&	43.8881	&	1.2959	\\
2456773.135	&	-0.197	&	0.0152	&	43.7112	&	43.8881	&	1.2958	\\
2456773.138	&	-0.1895	&	0.0166	&	43.7112	&	43.8882	&	1.2958	\\
2456773.141	&	-0.1256	&	0.015	&	43.7112	&	43.8882	&	1.2958	\\
2456773.145	&	-0.1132	&	0.0164	&	43.7112	&	43.8883	&	1.2958	\\
2456773.148	&	-0.0669	&	0.0164	&	43.7112	&	43.8883	&	1.2958	\\
2456773.151	&	-0.0483	&	0.0151	&	43.7112	&	43.8884	&	1.2958	\\
2456773.154	&	-0.0097	&	0.0171	&	43.7112	&	43.8884	&	1.2957	\\
2456773.157	&	0.0787	&	0.0183	&	43.7112	&	43.8885	&	1.2957	\\
2456773.161	&	0.0805	&	0.0171	&	43.7112	&	43.8885	&	1.2957	\\
2456773.164	&	0.152	&	0.0168	&	43.7112	&	43.8886	&	1.2957	\\
2456773.167	&	0.1788	&	0.0174	&	43.7112	&	43.8886	&	1.2957	\\
2456773.17	&	0.1894	&	0.0171	&	43.7112	&	43.8887	&	1.2957	\\
2456773.173	&	0.1982	&	0.0179	&	43.7112	&	43.8888	&	1.2957	\\
2456773.176	&	0.2115	&	0.018	&	43.7112	&	43.8888	&	1.2957	\\
2456773.18	&	0.1767	&	0.0204	&	43.7112	&	43.8889	&	1.2957	\\
2456773.202	&	0.077	&	0.0212	&	43.7112	&	43.8892	&	1.2956	\\
2456773.205	&	0.047	&	0.019	&	43.7112	&	43.8893	&	1.2956	\\
2456773.208	&	0.0373	&	0.0186	&	43.7112	&	43.8893	&	1.2956	\\
2456773.211	&	-0.0119	&	0.018	&	43.7112	&	43.8894	&	1.2956	\\
2456773.215	&	-0.0404	&	0.0161	&	43.7112	&	43.8894	&	1.2956	\\
2456773.218	&	-0.0682	&	0.0172	&	43.7112	&	43.8895	&	1.2955	\\
2456773.221	&	-0.0941	&	0.0166	&	43.7112	&	43.8896	&	1.2955	\\
2456773.224	&	-0.1287	&	0.016	&	43.7112	&	43.8896	&	1.2955	\\
2456773.227	&	-0.159	&	0.0153	&	43.7112	&	43.8897	&	1.2955	\\
2456773.235	&	-0.254	&	0.0278	&	43.7112	&	43.8898	&	1.2955	\\
2456773.239	&	-0.2347	&	0.0413	&	43.7112	&	43.8899	&	1.2954	\\
2456774.101	&	0.1979	&	0.0452	&	43.7113	&	43.9044	&	1.2921	\\
2456774.105	&	0.2365	&	0.0332	&	43.7113	&	43.9044	&	1.2921	\\
2456774.108	&	0.2089	&	0.0279	&	43.7113	&	43.9045	&	1.2921	\\
2456774.111	&	0.2179	&	0.0288	&	43.7113	&	43.9045	&	1.2921	\\
2456774.114	&	0.2104	&	0.0239	&	43.7113	&	43.9046	&	1.292	\\
2456774.117	&	0.1941	&	0.0244	&	43.7113	&	43.9046	&	1.292	\\
2456774.12	&	0.2068	&	0.0244	&	43.7113	&	43.9047	&	1.292	\\
2456774.124	&	0.2199	&	0.0238	&	43.7113	&	43.9047	&	1.292	\\
2456774.127	&	0.1547	&	0.0226	&	43.7113	&	43.9048	&	1.292	\\
2456774.13	&	0.1478	&	0.0287	&	43.7113	&	43.9048	&	1.292	\\
2456774.133	&	0.1483	&	0.0242	&	43.7113	&	43.9049	&	1.2919	\\
2456774.136	&	0.0807	&	0.0225	&	43.7113	&	43.9049	&	1.2919	\\
2456774.14	&	0.025	&	0.0191	&	43.7113	&	43.905	&	1.2919	\\
2456774.143	&	0.0546	&	0.0202	&	43.7113	&	43.9051	&	1.2919	\\
2456774.146	&	-0.0311	&	0.0185	&	43.7113	&	43.9051	&	1.2919	\\
2456774.149	&	-0.0408	&	0.0172	&	43.7113	&	43.9052	&	1.2919	\\
2456774.152	&	-0.0807	&	0.0165	&	43.7113	&	43.9052	&	1.2919	\\
2456774.155	&	-0.1206	&	0.0153	&	43.7113	&	43.9053	&	1.2918	\\
2456774.159	&	-0.1282	&	0.0138	&	43.7113	&	43.9053	&	1.2918	\\
2456774.162	&	-0.1725	&	0.0149	&	43.7113	&	43.9054	&	1.2918	\\
2456774.165	&	-0.1993	&	0.0161	&	43.7113	&	43.9054	&	1.2918	\\
2456774.168	&	-0.2014	&	0.0152	&	43.7113	&	43.9055	&	1.2918	\\
2456774.171	&	-0.239	&	0.0153	&	43.7113	&	43.9055	&	1.2918	\\
2456774.174	&	-0.2776	&	0.017	&	43.7113	&	43.9056	&	1.2918	\\
2456774.178	&	-0.2622	&	0.0226	&	43.7113	&	43.9056	&	1.2918	\\
2456774.196	&	-0.1648	&	0.0197	&	43.7113	&	43.9059	&	1.2917	\\
2456774.199	&	-0.1231	&	0.021	&	43.7113	&	43.906	&	1.2917	\\
2456774.202	&	-0.1315	&	0.0175	&	43.7113	&	43.9061	&	1.2917	\\
2456774.205	&	-0.0455	&	0.0196	&	43.7113	&	43.9061	&	1.2917	\\
2456774.209	&	0.0104	&	0.0197	&	43.7113	&	43.9062	&	1.2917	\\
2456774.212	&	0.0283	&	0.0234	&	43.7113	&	43.9062	&	1.2917	\\
2456774.215	&	0.0739	&	0.0293	&	43.7113	&	43.9063	&	1.2917	\\
2456774.218	&	0.1121	&	0.028	&	43.7113	&	43.9063	&	1.2916	\\
2456774.221	&	0.1143	&	0.0238	&	43.7113	&	43.9064	&	1.2916	\\
2456774.225	&	0.1639	&	0.0305	&	43.7113	&	43.9064	&	1.2916	\\
2456774.228	&	0.1208	&	0.0334	&	43.7113	&	43.9065	&	1.2916	\\
2456774.231	&	0.2481	&	0.0287	&	43.7113	&	43.9065	&	1.2916	\\
2456774.234	&	0.2061	&	0.0487	&	43.7113	&	43.9066	&	1.2916	\\
2456774.237	&	0.194	&	0.0285	&	43.7113	&	43.9066	&	1.2915	\\
2456774.24	&	0.1555	&	0.0276	&	43.7113	&	43.9067	&	1.2915	\\
2456981.338	&	0.445	&	0.0335	&	43.7382	&	43.2414	&	1.1292	\\
2456981.341	&	0.2248	&	0.028	&	43.7382	&	43.2413	&	1.1291	\\
2456981.346	&	0.283	&	0.0269	&	43.7382	&	43.2413	&	1.1291	\\
2456981.349	&	0.23		&	0.0267	&	43.7382	&	43.2412	&	1.129	\\
2456981.356	&	0.1718	&	0.025	&	43.7382	&	43.2411	&	1.129	\\
2456981.36	&	0.1583	&	0.0263	&	43.7382	&	43.2411	&	1.1289	\\
2456981.363	&	0.1149	&	0.0265	&	43.7382	&	43.241	&	1.1289	\\
2456981.367	&	0.09		&	0.0251	&	43.7382	&	43.241	&	1.1288	\\
2456981.37	&	0.0582	&	0.0238	&	43.7382	&	43.2409	&	1.1288	\\
2456981.374	&	0.0307	&	0.0224	&	43.7382	&	43.2408	&	1.1288	\\
2456981.379	&	-0.1339	&	0.0237	&	43.7382	&	43.2408	&	1.1287	\\
2456981.383	&	-0.1888	&	0.0224	&	43.7382	&	43.2407	&	1.1287	\\
2456981.387	&	-0.1834	&	0.0229	&	43.7382	&	43.2407	&	1.1286	\\
2456981.39	&	-0.2031	&	0.0206	&	43.7382	&	43.2406	&	1.1286	\\
2456981.394	&	-0.2254	&	0.0214	&	43.7382	&	43.2406	&	1.1285	\\
2456981.397	&	-0.2565	&	0.0209	&	43.7382	&	43.2405	&	1.1285	\\
2456981.401	&	-0.2897	&	0.0211	&	43.7382	&	43.2405	&	1.1285	\\
2456981.405	&	-0.28		&	0.0213	&	43.7382	&	43.2404	&	1.1284	\\
2456981.409	&	-0.1737	&	0.0489	&	43.7382	&	43.2403	&	1.1284	\\
2456981.419	&	-0.1286	&	0.023	&	43.7382	&	43.2402	&	1.1282	\\
2456981.422	&	-0.1182	&	0.022	&	43.7382	&	43.2401	&	1.1282	\\
2456981.426	&	-0.0724	&	0.0241	&	43.7382	&	43.2401	&	1.1282	\\
2456981.43	&	-0.0246	&	0.0241	&	43.7382	&	43.24	&	1.1281	\\
2456981.433	&	0.0313	&	0.0253	&	43.7382	&	43.24	&	1.1281	\\
2456981.437	&	0.0276	&	0.0266	&	43.7382	&	43.2399	&	1.128	\\
2456981.44	&	0.0656	&	0.0265	&	43.7382	&	43.2399	&	1.128	\\
2456981.444	&	0.1323	&	0.0277	&	43.7382	&	43.2398	&	1.128	\\
2456981.448	&	0.1878	&	0.0309	&	43.7382	&	43.2398	&	1.1279	\\
2456981.451	&	0.1614	&	0.0296	&	43.7382	&	43.2397	&	1.1279	\\
2456981.455	&	0.2354	&	0.0328	&	43.7382	&	43.2397	&	1.1278	\\
2456981.458	&	0.2672	&	0.0332	&	43.7382	&	43.2396	&	1.1278	\\
2456981.462	&	0.2131	&	0.0327	&	43.7382	&	43.2396	&	1.1277	\\
2456981.466	&	0.2306	&	0.0318	&	43.7382	&	43.2395	&	1.1277	\\
2456981.469	&	0.1603	&	0.0298	&	43.7382	&	43.2394	&	1.1277	\\
2456981.473	&	0.1697	&	0.0365	&	43.7382	&	43.2394	&	1.1276	\\
2456981.476	&	0.1374	&	0.0305	&	43.7382	&	43.2393	&	1.1276	\\
2456981.48	&	0.1195	&	0.0302	&	43.7382	&	43.2393	&	1.1275	\\
2456981.484	&	0.0964	&	0.0314	&	43.7382	&	43.2392	&	1.1275	\\
2456981.487	&	-0.0022	&	0.0321	&	43.7382	&	43.2392	&	1.1275	\\
2456981.491	&	0.0104	&	0.0351	&	43.7382	&	43.2391	&	1.1274	\\
2456981.494	&	-0.0501	&	0.0446	&	43.7382	&	43.2391	&	1.1274	\\
2457010.19	&	-0.0681	&	0.0317	&	43.7419	&	42.8964	&	0.6714	\\
2457010.195	&	-0.1575	&	0.0328	&	43.7419	&	42.8963	&	0.6713	\\
2457010.2	&	-0.163	&	0.0279	&	43.7419	&	42.8963	&	0.6712	\\
2457010.205	&	-0.2091	&	0.0262	&	43.7419	&	42.8962	&	0.6711	\\
2457010.212	&	-0.1437	&	0.0255	&	43.7419	&	42.8962	&	0.671	\\
2457010.217	&	-0.1518	&	0.026	&	43.7419	&	42.8961	&	0.6709	\\
2457010.222	&	-0.1676	&	0.0242	&	43.7419	&	42.8961	&	0.6708	\\
2457010.226	&	-0.1309	&	0.0222	&	43.7419	&	42.896	&	0.6707	\\
2457010.231	&	-0.1219	&	0.0227	&	43.7419	&	42.896	&	0.6706	\\
2457010.236	&	-0.0467	&	0.0218	&	43.7419	&	42.896	&	0.6705	\\
2457010.241	&	-0.001	&	0.0239	&	43.7419	&	42.8959	&	0.6704	\\
2457010.245	&	0.0771	&	0.0243	&	43.7419	&	42.8959	&	0.6703	\\
2457010.25	&	0.1389	&	0.0283	&	43.7419	&	42.8958	&	0.6702	\\
2457010.255	&	0.2121	&	0.027	&	43.7419	&	42.8958	&	0.6701	\\
2457010.26	&	0.2791	&	0.0299	&	43.7419	&	42.8957	&	0.6701	\\
2457010.264	&	0.2842	&	0.0296	&	43.7419	&	42.8957	&	0.67	\\
2457010.269	&	0.3358	&	0.0281	&	43.7419	&	42.8957	&	0.6699	\\
2457010.274	&	0.2391	&	0.0273	&	43.7419	&	42.8956	&	0.6698	\\
2457010.279	&	0.265	&	0.0282	&	43.7419	&	42.8956	&	0.6697	\\
2457010.283	&	0.2092	&	0.0273	&	43.7419	&	42.8955	&	0.6696	\\
2457010.288	&	0.1951	&	0.0276	&	43.7419	&	42.8955	&	0.6695	\\
2457010.293	&	0.1412	&	0.0263	&	43.7419	&	42.8955	&	0.6694	\\
2457010.298	&	0.1046	&	0.027	&	43.7419	&	42.8954	&	0.6693	\\
2457010.303	&	0.0429	&	0.0241	&	43.7419	&	42.8954	&	0.6692	\\
2457010.307	&	0.0278	&	0.0246	&	43.7419	&	42.8953	&	0.6691	\\
2457010.312	&	-0.0348	&	0.0231	&	43.7419	&	42.8953	&	0.669	\\
2457010.317	&	-0.1097	&	0.0226	&	43.7419	&	42.8953	&	0.6689	\\
2457010.322	&	-0.1592	&	0.0216	&	43.7419	&	42.8952	&	0.6688	\\
2457010.326	&	-0.1985	&	0.0204	&	43.7419	&	42.8952	&	0.6687	\\
2457010.331	&	-0.2231	&	0.0212	&	43.7419	&	42.8951	&	0.6687	\\
2457010.336	&	-0.2545	&	0.0208	&	43.7419	&	42.8951	&	0.6686	\\
2457010.341	&	-0.2793	&	0.0229	&	43.7419	&	42.8951	&	0.6685	\\
2457010.345	&	-0.2574	&	0.0222	&	43.7419	&	42.895	&	0.6684	\\
2457010.35	&	-0.2563	&	0.0212	&	43.7419	&	42.895	&	0.6683	\\
2457010.355	&	-0.2613	&	0.0215	&	43.7419	&	42.8949	&	0.6682	\\
2457010.36	&	-0.2084	&	0.0234	&	43.7419	&	42.8949	&	0.6681	\\
2457010.364	&	-0.1801	&	0.022	&	43.7419	&	42.8949	&	0.668	\\
2457010.369	&	-0.103	&	0.0215	&	43.7419	&	42.8948	&	0.6679	\\
2457010.374	&	-0.0198	&	0.0234	&	43.7419	&	42.8948	&	0.6678	\\
2457010.379	&	0.0314	&	0.0252	&	43.7419	&	42.8947	&	0.6677	\\
2457010.384	&	0.0899	&	0.0247	&	43.7419	&	42.8947	&	0.6676	\\
2457010.388	&	0.1516	&	0.0255	&	43.7419	&	42.8947	&	0.6675	\\
2457010.393	&	0.2211	&	0.0281	&	43.7419	&	42.8946	&	0.6674	\\
2457010.398	&	0.2437	&	0.0279	&	43.7419	&	42.8946	&	0.6673	\\
2457010.403	&	0.2396	&	0.028	&	43.7419	&	42.8945	&	0.6673	\\
2457010.407	&	0.2568	&	0.0324	&	43.7419	&	42.8945	&	0.6672	\\
2457010.412	&	0.2094	&	0.0316	&	43.7419	&	42.8945	&	0.6671	\\
2457010.417	&	0.221	&	0.0293	&	43.7419	&	42.8944	&	0.667	\\
2457010.422	&	0.1761	&	0.0289	&	43.7419	&	42.8944	&	0.6669	\\
2457010.426	&	0.1193	&	0.0292	&	43.7419	&	42.8943	&	0.6668	\\
2457010.431	&	0.1968	&	0.032	&	43.7419	&	42.8943	&	0.6667	\\
2457010.436	&	0.0832	&	0.028	&	43.7419	&	42.8943	&	0.6666	\\
2457010.441	&	0.0617	&	0.0288	&	43.7419	&	42.8942	&	0.6665	\\
2457010.445	&	-0.0323	&	0.026	&	43.7419	&	42.8942	&	0.6664	\\
2457010.45	&	-0.0594	&	0.0281	&	43.7419	&	42.8941	&	0.6663	\\
2457010.455	&	-0.1379	&	0.0273	&	43.7419	&	42.8941	&	0.6662	\\
2457010.46	&	-0.1861	&	0.0274	&	43.7419	&	42.8941	&	0.6661	\\
2457010.464	&	-0.1968	&	0.0258	&	43.7419	&	42.894	&	0.666	\\
2457010.469	&	-0.2242	&	0.0228	&	43.7419	&	42.894	&	0.6659	\\
2457010.474	&	-0.2856	&	0.0216	&	43.7419	&	42.8939	&	0.6659	\\
2457010.479	&	-0.2905	&	0.0234	&	43.7419	&	42.8939	&	0.6658	\\
2457010.484	&	-0.2825	&	0.023	&	43.7419	&	42.8939	&	0.6657	\\
2457010.488	&	-0.2058	&	0.0259	&	43.7419	&	42.8938	&	0.6656	\\
2457010.493	&	-0.2077	&	0.0263	&	43.7419	&	42.8938	&	0.6655	\\
2457010.498	&	-0.1687	&	0.0291	&	43.7419	&	42.8937	&	0.6654	\\
2457010.503	&	-0.131	&	0.033	&	43.7419	&	42.8937	&	0.6653	\\
2457010.507	&	-0.1062	&	0.046	&	43.7419	&	42.8937	&	0.6652	\\
2458135.12	&	-0.1677	&	0.0228	&	43.8802	&	42.906	&	0.1839	\\
2458135.125	&	-0.1574	&	0.0204	&	43.8802	&	42.906	&	0.1838	\\
2458135.13	&	-0.2078	&	0.0225	&	43.8802	&	42.906	&	0.1838	\\
2458135.135	&	-0.2517	&	0.0219	&	43.8802	&	42.906	&	0.1837	\\
2458135.139	&	-0.2839	&	0.0205	&	43.8802	&	42.9059	&	0.1837	\\
2458135.144	&	-0.2152	&	0.0274	&	43.8802	&	42.9059	&	0.1836	\\
2458135.149	&	-0.21		&	0.0212	&	43.8802	&	42.9059	&	0.1835	\\
2458135.154	&	-0.2203	&	0.0217	&	43.8802	&	42.9059	&	0.1835	\\
2458135.159	&	-0.1786	&	0.0308	&	43.8802	&	42.9059	&	0.1834	\\
2458135.163	&	-0.0866	&	0.0268	&	43.8802	&	42.9059	&	0.1834	\\
2458135.171	&	-0.032	&	0.024	&	43.8802	&	42.9059	&	0.1833	\\
2458135.176	&	0.1048	&	0.0238	&	43.8802	&	42.9059	&	0.1832	\\
2458135.182	&	0.1333	&	0.0553	&	43.8802	&	42.9059	&	0.1831	\\
2458135.187	&	0.1586	&	0.0559	&	43.8802	&	42.9059	&	0.1831	\\
2458135.192	&	0.2381	&	0.0525	&	43.8802	&	42.9059	&	0.183	\\
2458135.197	&	0.0998	&	0.0466	&	43.8802	&	42.9059	&	0.183	\\
2458135.201	&	0.2451	&	0.0339	&	43.8802	&	42.9059	&	0.1829	\\
2458135.206	&	0.1706	&	0.0396	&	43.8802	&	42.9059	&	0.1829	\\
2458135.211	&	0.1671	&	0.0399	&	43.8802	&	42.9059	&	0.1828	\\
2458135.216	&	0.1609	&	0.0278	&	43.8802	&	42.9059	&	0.1827	\\
2458135.22	&	0.1043	&	0.0286	&	43.8802	&	42.9059	&	0.1827	\\
2458135.225	&	0.0867	&	0.0272	&	43.8802	&	42.9058	&	0.1826	\\
2458135.23	&	0.0667	&	0.0298	&	43.8802	&	42.9058	&	0.1826	\\
2458135.235	&	-0.008	&	0.0303	&	43.8802	&	42.9058	&	0.1825	\\
2458135.24	&	-0.035	&	0.0251	&	43.8802	&	42.9058	&	0.1825	\\
2458135.244	&	-0.1119	&	0.024	&	43.8802	&	42.9058	&	0.1824	\\
2458135.249	&	-0.1425	&	0.024	&	43.8802	&	42.9058	&	0.1823	\\
2458135.254	&	-0.2176	&	0.0242	&	43.8802	&	42.9058	&	0.1823	\\
2458135.259	&	-0.2385	&	0.0247	&	43.8803	&	42.9058	&	0.1822	\\
2458135.263	&	-0.2575	&	0.0249	&	43.8803	&	42.9058	&	0.1822	\\
2458135.268	&	-0.2758	&	0.0244	&	43.8803	&	42.9058	&	0.1821	\\
2458135.273	&	-0.2623	&	0.0244	&	43.8803	&	42.9058	&	0.1821	\\
2458135.278	&	-0.2695	&	0.0366	&	43.8803	&	42.9058	&	0.182	\\
2458135.282	&	-0.2358	&	0.024	&	43.8803	&	42.9058	&	0.1819	\\
2458135.287	&	-0.2244	&	0.0261	&	43.8803	&	42.9058	&	0.1819	\\
2458135.292	&	-0.1403	&	0.0283	&	43.8803	&	42.9058	&	0.1818	\\
2458135.297	&	-0.1186	&	0.0246	&	43.8803	&	42.9058	&	0.1818	\\
2458135.302	&	-0.0729	&	0.0306	&	43.8803	&	42.9058	&	0.1817	\\
2458135.306	&	-0.0174	&	0.0374	&	43.8803	&	42.9058	&	0.1817	\\
2458135.311	&	0.0902	&	0.0324	&	43.8803	&	42.9058	&	0.1816	\\
2458135.316	&	0.1522	&	0.037	&	43.8803	&	42.9058	&	0.1816	\\
2458135.321	&	0.1999	&	0.0404	&	43.8803	&	42.9057	&	0.1815	\\
2458135.325	&	0.2287	&	0.0446	&	43.8803	&	42.9057	&	0.1815	\\
2458135.33	&	0.2139	&	0.0411	&	43.8803	&	42.9057	&	0.1815	\\
2458136.108	&	0.1712	&	0.037	&	43.8804	&	42.905	&	0.1733	\\
2458136.112	&	0.2388	&	0.0314	&	43.8804	&	42.905	&	0.1732	\\
2458136.115	&	0.2635	&	0.0346	&	43.8804	&	42.905	&	0.1732	\\
2458136.119	&	0.2737	&	0.0403	&	43.8804	&	42.905	&	0.1732	\\
2458136.123	&	0.2696	&	0.0343	&	43.8804	&	42.905	&	0.1731	\\
2458136.126	&	0.27		&	0.0346	&	43.8804	&	42.905	&	0.1731	\\
2458136.13	&	0.284	&	0.0316	&	43.8804	&	42.905	&	0.1731	\\
2458136.134	&	0.1564	&	0.0341	&	43.8804	&	42.905	&	0.173	\\
2458136.142	&	0.1399	&	0.0369	&	43.8804	&	42.905	&	0.173	\\
2458136.145	&	0.1479	&	0.035	&	43.8804	&	42.905	&	0.1729	\\
2458136.149	&	0.1379	&	0.0248	&	43.8804	&	42.905	&	0.1729	\\
2458136.152	&	0.114	&	0.0214	&	43.8804	&	42.905	&	0.1729	\\
2458136.156	&	0.0899	&	0.0264	&	43.8804	&	42.905	&	0.1728	\\
2458136.16	&	0.0275	&	0.023	&	43.8804	&	42.905	&	0.1728	\\
2458136.163	&	-0.0264	&	0.0218	&	43.8804	&	42.9049	&	0.1728	\\
2458136.167	&	-0.0315	&	0.0245	&	43.8804	&	42.9049	&	0.1727	\\
2458136.17	&	-0.0874	&	0.0262	&	43.8804	&	42.9049	&	0.1727	\\
2458136.174	&	-0.1633	&	0.0245	&	43.8804	&	42.9049	&	0.1727	\\
2458136.178	&	-0.124	&	0.0251	&	43.8804	&	42.9049	&	0.1726	\\
2458136.181	&	-0.1938	&	0.0267	&	43.8804	&	42.9049	&	0.1726	\\
2458136.185	&	-0.2534	&	0.0251	&	43.8804	&	42.9049	&	0.1725	\\
2458136.188	&	-0.2383	&	0.0252	&	43.8804	&	42.9049	&	0.1725	\\
2458136.192	&	-0.2652	&	0.0262	&	43.8804	&	42.9049	&	0.1725	\\
2458136.196	&	-0.235	&	0.0282	&	43.8804	&	42.9049	&	0.1724	\\
2458136.199	&	-0.2528	&	0.025	&	43.8804	&	42.9049	&	0.1724	\\
2458136.203	&	-0.2627	&	0.026	&	43.8804	&	42.9049	&	0.1724	\\
2458136.207	&	-0.2423	&	0.0265	&	43.8804	&	42.9049	&	0.1723	\\
2458136.21	&	-0.251	&	0.0279	&	43.8804	&	42.9049	&	0.1723	\\
2458136.214	&	-0.2046	&	0.0235	&	43.8804	&	42.9049	&	0.1723	\\
2458136.217	&	-0.1472	&	0.0228	&	43.8804	&	42.9049	&	0.1723	\\
2458136.221	&	-0.1178	&	0.0214	&	43.8804	&	42.9049	&	0.1722	\\
2458136.225	&	-0.0826	&	0.0189	&	43.8804	&	42.9049	&	0.1722	\\
2458136.228	&	0.029	&	0.0226	&	43.8804	&	42.9049	&	0.1722	\\
2458136.232	&	0.0298	&	0.0212	&	43.8804	&	42.9049	&	0.1721	\\
2458136.235	&	0.1046	&	0.0246	&	43.8804	&	42.9049	&	0.1721	\\
2458136.239	&	0.0308	&	0.0244	&	43.8804	&	42.9049	&	0.1721	\\
2458136.243	&	0.2028	&	0.0276	&	43.8804	&	42.9049	&	0.1721	\\
2458136.246	&	0.2131	&	0.0247	&	43.8804	&	42.9049	&	0.172	\\
2458136.25	&	0.2301	&	0.0251	&	43.8804	&	42.9049	&	0.172	\\
2458136.253	&	0.2577	&	0.0269	&	43.8804	&	42.9049	&	0.172	\\
2458136.257	&	0.2577	&	0.0271	&	43.8804	&	42.9049	&	0.172	\\
2458136.261	&	0.2169	&	0.0283	&	43.8804	&	42.9049	&	0.172	\\
2458136.264	&	0.2004	&	0.0248	&	43.8804	&	42.9049	&	0.172	\\
2458136.268	&	0.1744	&	0.0242	&	43.8804	&	42.9049	&	0.172	\\
2458136.271	&	0.1636	&	0.0243	&	43.8804	&	42.9049	&	0.172	\\
2458136.275	&	0.1683	&	0.0259	&	43.8804	&	42.9049	&	0.172	\\
2458136.279	&	0.1231	&	0.0259	&	43.8804	&	42.9049	&	0.172	\\
2458136.282	&	0.1415	&	0.0244	&	43.8804	&	42.9049	&	0.172	\\
2458136.286	&	0.0589	&	0.0217	&	43.8804	&	42.9049	&	0.172	\\
2458136.29	&	0.0258	&	0.0254	&	43.8804	&	42.9049	&	0.172	\\
2458136.293	&	-0.031	&	0.0235	&	43.8804	&	42.9049	&	0.172	\\
2458136.297	&	-0.0516	&	0.0222	&	43.8804	&	42.9049	&	0.172	\\
2458136.3	&	-0.085	&	0.0257	&	43.8804	&	42.9049	&	0.172	\\
2458136.304	&	-0.1282	&	0.0205	&	43.8804	&	42.9049	&	0.172	\\
2458136.308	&	-0.1698	&	0.0187	&	43.8804	&	42.9049	&	0.172	\\
2458136.311	&	-0.1876	&	0.0204	&	43.8804	&	42.9049	&	0.172	\\
2458136.315	&	-0.1893	&	0.0208	&	43.8804	&	42.9049	&	0.172	\\
2458136.318	&	-0.2355	&	0.0186	&	43.8804	&	42.9049	&	0.172	\\
2458136.322	&	-0.2641	&	0.0174	&	43.8804	&	42.9049	&	0.172	\\
2458136.326	&	-0.3003	&	0.0171	&	43.8804	&	42.9049	&	0.172	\\
2458136.329	&	-0.2822	&	0.0196	&	43.8804	&	42.9049	&	0.172	\\
2458136.333	&	-0.2726	&	0.023	&	43.8804	&	42.9049	&	0.172	\\
2458136.336	&	-0.2503	&	0.0257	&	43.8804	&	42.9049	&	0.172	\\
2458136.34	&	-0.233	&	0.0247	&	43.8804	&	42.9049	&	0.172	\\
2458136.344	&	-0.221	&	0.0235	&	43.8804	&	42.9049	&	0.172	\\
2458136.347	&	-0.1902	&	0.0255	&	43.8804	&	42.9049	&	0.172	\\
2458136.351	&	-0.1179	&	0.026	&	43.8804	&	42.9049	&	0.172	\\
2458136.354	&	-0.0974	&	0.0266	&	43.8804	&	42.9049	&	0.172	\\
2458136.358	&	-0.0672	&	0.0263	&	43.8804	&	42.9049	&	0.172	\\
2458136.362	&	-0.0237	&	0.0289	&	43.8804	&	42.9049	&	0.172	\\
2458136.365	&	0.0084	&	0.0303	&	43.8804	&	42.9049	&	0.172	\\
2458136.369	&	0.1091	&	0.0328	&	43.8804	&	42.9049	&	0.172	\\
2458136.372	&	0.1682	&	0.0345	&	43.8804	&	42.9049	&	0.172	\\
2458136.376	&	0.1829	&	0.0359	&	43.8804	&	42.9049	&	0.172	\\
2458136.38	&	0.221	&	0.0383	&	43.8804	&	42.9049	&	0.172	\\
2458136.383	&	0.2272	&	0.0399	&	43.8804	&	42.9049	&	0.172	\\
2458136.387	&	0.1892	&	0.0391	&	43.8804	&	42.9049	&	0.172	\\
2458136.391	&	0.2513	&	0.0425	&	43.8804	&	42.9049	&	0.172	\\
2458136.394	&	0.2305	&	0.0391	&	43.8804	&	42.9049	&	0.172	\\
2458136.398	&	0.2394	&	0.0368	&	43.8804	&	42.9049	&	0.172	\\
2458136.401	&	0.1345	&	0.0371	&	43.8804	&	42.9049	&	0.172	\\
2458136.405	&	0.1453	&	0.0448	&	43.8804	&	42.9049	&	0.172	\\
2458136.409	&	0.1734	&	0.0399	&	43.8804	&	42.9049	&	0.172	\\
2458136.412	&	0.1028	&	0.0404	&	43.8804	&	42.9049	&	0.172	\\
2458136.416	&	0.1343	&	0.0451	&	43.8804	&	42.9049	&	0.172	\\
2458136.419	&	0.0991	&	0.0401	&	43.8804	&	42.9049	&	0.172	\\
2458136.425	&	0.0356	&	0.0444	&	43.8804	&	42.9049	&	0.172	\\
2458136.429	&	0.0085	&	0.0396	&	43.8804	&	42.9049	&	0.172	\\
2458136.433	&	-0.0583	&	0.0421	&	43.8804	&	42.9049	&	0.172	\\
2458136.436	&	-0.0482	&	0.0461	&	43.8804	&	42.9049	&	0.172	\\
2458136.44	&	-0.0956	&	0.0409	&	43.8804	&	42.9049	&	0.172	\\
2458138.128	&	0.2184	&	0.0669	&	43.8806	&	42.9039	&	0.1599	\\
2458138.132	&	-0.0102	&	0.055	&	43.8806	&	42.9039	&	0.1598	\\
2458138.137	&	0.1179	&	0.0777	&	43.8806	&	42.9039	&	0.1598	\\
2458138.142	&	-0.0142	&	0.0535	&	43.8806	&	42.9039	&	0.1598	\\
2458138.146	&	-0.015	&	0.0468	&	43.8806	&	42.9039	&	0.1598	\\
2458138.151	&	-0.0902	&	0.047	&	43.8806	&	42.9039	&	0.1598	\\
2458138.156	&	-0.1656	&	0.0507	&	43.8806	&	42.9039	&	0.1598	\\
2458138.16	&	-0.1315	&	0.0515	&	43.8806	&	42.9039	&	0.1597	\\
2458138.165	&	-0.2784	&	0.0418	&	43.8806	&	42.9039	&	0.1597	\\
2458138.17	&	-0.295	&	0.041	&	43.8806	&	42.9039	&	0.1597	\\
2458138.174	&	-0.2882	&	0.0427	&	43.8806	&	42.9039	&	0.1597	\\
2458138.179	&	-0.2715	&	0.0395	&	43.8806	&	42.9039	&	0.1597	\\
2458138.183	&	-0.3393	&	0.0368	&	43.8806	&	42.9039	&	0.1597	\\
2458138.188	&	-0.2558	&	0.0403	&	43.8806	&	42.9039	&	0.1596	\\
2458138.193	&	-0.2156	&	0.0418	&	43.8806	&	42.9039	&	0.1596	\\
2458138.197	&	-0.176	&	0.0384	&	43.8806	&	42.9039	&	0.1596	\\
2458138.202	&	-0.0974	&	0.0418	&	43.8806	&	42.9039	&	0.1596	\\
2458138.207	&	-0.1148	&	0.044	&	43.8806	&	42.9039	&	0.1596	\\
2458138.211	&	0.0338	&	0.0439	&	43.8806	&	42.9039	&	0.1596	\\
2458138.216	&	0.0418	&	0.0466	&	43.8806	&	42.9039	&	0.1595	\\
2458138.221	&	0.1742	&	0.0523	&	43.8806	&	42.9039	&	0.1595	\\
2458138.225	&	0.2153	&	0.0521	&	43.8806	&	42.9039	&	0.1595	\\
2458138.23	&	0.1899	&	0.0626	&	43.8806	&	42.9039	&	0.1595	\\
2458138.235	&	0.2225	&	0.0657	&	43.8806	&	42.9039	&	0.1595	\\
2458138.239	&	0.2483	&	0.0597	&	43.8806	&	42.9039	&	0.1595	\\
2458138.244	&	0.2341	&	0.0488	&	43.8806	&	42.9039	&	0.1594	\\
2458138.249	&	0.2696	&	0.0493	&	43.8806	&	42.9039	&	0.1594	\\
2458138.253	&	0.1946	&	0.0469	&	43.8806	&	42.9039	&	0.1594	\\
2458138.258	&	0.1112	&	0.0477	&	43.8806	&	42.9039	&	0.1594	\\
2458138.262	&	0.19		&	0.0485	&	43.8806	&	42.9039	&	0.1594	\\
2458138.267	&	0.1874	&	0.0459	&	43.8806	&	42.9039	&	0.1594	\\
2458138.272	&	0.0635	&	0.0454	&	43.8806	&	42.9039	&	0.1594	\\
2458138.276	&	0.048	&	0.0435	&	43.8806	&	42.9039	&	0.1593	\\
2458138.281	&	-0.0747	&	0.0399	&	43.8806	&	42.9039	&	0.1593	\\
2458138.286	&	-0.1398	&	0.0419	&	43.8806	&	42.9039	&	0.1593	\\
2458138.29	&	-0.1709	&	0.0386	&	43.8806	&	42.9039	&	0.1593	\\
2458138.295	&	-0.169	&	0.0409	&	43.8806	&	42.9039	&	0.1593	\\
2458138.3	&	-0.1979	&	0.0407	&	43.8806	&	42.9039	&	0.1593	\\
2458138.304	&	-0.3411	&	0.0398	&	43.8806	&	42.9039	&	0.1592	\\
2458138.309	&	-0.1976	&	0.0428	&	43.8806	&	42.9039	&	0.1592	\\
2458138.314	&	-0.2772	&	0.0431	&	43.8806	&	42.9039	&	0.1592	\\
2458138.318	&	-0.2554	&	0.0398	&	43.8806	&	42.9039	&	0.1592	\\
2458138.323	&	-0.2441	&	0.0386	&	43.8806	&	42.9039	&	0.1592	\\
2458138.328	&	-0.175	&	0.0385	&	43.8806	&	42.9039	&	0.1592	\\
2458138.332	&	-0.2296	&	0.0362	&	43.8806	&	42.9039	&	0.1592	\\
2458138.337	&	-0.1598	&	0.0365	&	43.8806	&	42.9039	&	0.1591	\\
2458138.341	&	-0.0955	&	0.0382	&	43.8806	&	42.9039	&	0.1591	\\
2458138.346	&	0.0272	&	0.0435	&	43.8806	&	42.9039	&	0.1591	\\
2458138.351	&	0.0061	&	0.0495	&	43.8806	&	42.9039	&	0.1591	\\
2458138.355	&	0.1069	&	0.0596	&	43.8806	&	42.9039	&	0.1591	\\
2458138.36	&	0.1333	&	0.0575	&	43.8806	&	42.9039	&	0.1591	\\
2458138.365	&	0.1311	&	0.0555	&	43.8806	&	42.9039	&	0.159	\\
2458138.369	&	0.1395	&	0.0655	&	43.8806	&	42.9039	&	0.159	\\
2458138.374	&	0.258	&	0.0665	&	43.8806	&	42.9039	&	0.159	\\
2458138.379	&	0.2483	&	0.0682	&	43.8806	&	42.9039	&	0.159	\\
2458138.383	&	0.099	&	0.0594	&	43.8806	&	42.9039	&	0.159	\\
2458138.388	&	-0.0388	&	0.0516	&	43.8806	&	42.9039	&	0.159	\\
2458138.393	&	0.1933	&	0.0655	&	43.8806	&	42.9039	&	0.159	\\
2458138.397	&	0.1093	&	0.0672	&	43.8806	&	42.9039	&	0.159	\\
2458138.402	&	0.1183	&	0.069	&	43.8806	&	42.9039	&	0.1589	\\
2458138.407	&	-0.0547	&	0.0642	&	43.8806	&	42.9039	&	0.1589	\\
2458138.411	&	-0.0294	&	0.0558	&	43.8806	&	42.9039	&	0.1589	\\
2458138.416	&	-0.1358	&	0.0506	&	43.8806	&	42.9039	&	0.1589	\\
2458138.42	&	-0.056	&	0.0618	&	43.8806	&	42.9039	&	0.1589	\\
2458138.425	&	-0.2022	&	0.0552	&	43.8806	&	42.9039	&	0.1589	\\
2458138.43	&	-0.1861	&	0.0588	&	43.8806	&	42.9039	&	0.1589	\\
2458138.434	&	-0.266	&	0.0649	&	43.8806	&	42.9039	&	0.1589	\\
2458138.448	&	-0.0473	&	0.1471	&	43.8806	&	42.9039	&	0.1588	\\
2458138.453	&	-0.2982	&	0.0534	&	43.8806	&	42.9039	&	0.1588	\\
2458139.164	&	0.432	&	0.074	&	43.8807	&	42.9039	&	0.1579	\\
2458139.168	&	0.3205	&	0.0681	&	43.8807	&	42.9039	&	0.1579	\\
2458139.173	&	0.1977	&	0.0492	&	43.8807	&	42.9039	&	0.1579	\\
2458139.178	&	0.1118	&	0.0492	&	43.8807	&	42.9039	&	0.1579	\\
2458139.182	&	0.1802	&	0.0521	&	43.8807	&	42.9039	&	0.1579	\\
2458139.187	&	0.1082	&	0.0418	&	43.8807	&	42.9039	&	0.1579	\\
2458139.192	&	0.0238	&	0.0396	&	43.8807	&	42.9039	&	0.1579	\\
2458139.196	&	0.0508	&	0.0459	&	43.8807	&	42.9039	&	0.1579	\\
2458139.201	&	-0.0758	&	0.0433	&	43.8807	&	42.9039	&	0.1579	\\
2458139.206	&	-0.1766	&	0.0354	&	43.8807	&	42.9039	&	0.1579	\\
2458139.21	&	-0.1314	&	0.0399	&	43.8807	&	42.9039	&	0.1579	\\
2458139.215	&	-0.2284	&	0.0386	&	43.8807	&	42.9039	&	0.1579	\\
2458139.22	&	-0.2358	&	0.0388	&	43.8807	&	42.9039	&	0.1579	\\
2458139.224	&	-0.2767	&	0.0451	&	43.8807	&	42.9039	&	0.1579	\\
2458139.229	&	-0.2476	&	0.046	&	43.8807	&	42.9039	&	0.1579	\\
2458139.233	&	-0.3469	&	0.0482	&	43.8807	&	42.9039	&	0.1579	\\
2458139.238	&	-0.302	&	0.0492	&	43.8807	&	42.9039	&	0.1579	\\
2458139.243	&	-0.2832	&	0.0403	&	43.8807	&	42.9039	&	0.1579	\\
2458139.247	&	-0.2924	&	0.0374	&	43.8807	&	42.9039	&	0.1579	\\
2458139.252	&	-0.2482	&	0.0357	&	43.8807	&	42.9039	&	0.1579	\\
2458139.257	&	-0.2277	&	0.0339	&	43.8807	&	42.9039	&	0.1579	\\
2458139.261	&	-0.1556	&	0.0345	&	43.8807	&	42.9039	&	0.1579	\\
2458139.266	&	-0.0937	&	0.0338	&	43.8807	&	42.9039	&	0.1579	\\
2458139.271	&	-0.0011	&	0.0361	&	43.8807	&	42.9039	&	0.1579	\\
2458139.275	&	0.0673	&	0.0405	&	43.8807	&	42.9039	&	0.1579	\\
2458139.28	&	0.1066	&	0.0388	&	43.8807	&	42.9039	&	0.1579	\\
2458139.285	&	0.1769	&	0.0432	&	43.8807	&	42.9039	&	0.1579	\\
2458139.289	&	0.3009	&	0.0471	&	43.8807	&	42.9039	&	0.1579	\\
2458139.294	&	0.304	&	0.0438	&	43.8807	&	42.9039	&	0.1579	\\
2458139.299	&	0.2149	&	0.0445	&	43.8807	&	42.9039	&	0.1579	\\
2458139.303	&	0.2008	&	0.0462	&	43.8807	&	42.9039	&	0.1579	\\
2458139.308	&	0.2014	&	0.0444	&	43.8807	&	42.9039	&	0.1579	\\
2458139.312	&	0.1754	&	0.0439	&	43.8807	&	42.9039	&	0.1579	\\
2458139.317	&	0.1429	&	0.0439	&	43.8807	&	42.9039	&	0.158	\\
2458139.322	&	0.0909	&	0.0414	&	43.8807	&	42.9039	&	0.158	\\
2458139.326	&	0.1368	&	0.0434	&	43.8807	&	42.9039	&	0.158	\\
2458139.331	&	0.0462	&	0.0373	&	43.8807	&	42.9039	&	0.158	\\
2458139.336	&	-0.0285	&	0.0367	&	43.8807	&	42.9039	&	0.158	\\
2458139.34	&	-0.0462	&	0.0366	&	43.8807	&	42.9039	&	0.158	\\
2458139.345	&	-0.0498	&	0.0357	&	43.8807	&	42.9039	&	0.158	\\
2458139.35	&	-0.1843	&	0.0355	&	43.8807	&	42.9039	&	0.158	\\
2458139.354	&	-0.1759	&	0.035	&	43.8807	&	42.9039	&	0.158	\\
2458139.359	&	-0.1974	&	0.0352	&	43.8807	&	42.9039	&	0.158	\\
2458139.364	&	-0.2382	&	0.0352	&	43.8807	&	42.9039	&	0.158	\\
2458139.368	&	-0.2686	&	0.0342	&	43.8807	&	42.9039	&	0.158	\\
2458139.373	&	-0.2448	&	0.0346	&	43.8807	&	42.9039	&	0.158	\\
2458139.377	&	-0.2413	&	0.0344	&	43.8807	&	42.9039	&	0.158	\\
2458139.382	&	-0.2026	&	0.0381	&	43.8807	&	42.9039	&	0.158	\\
2458139.387	&	-0.2095	&	0.0354	&	43.8807	&	42.9039	&	0.158	\\
2458139.391	&	-0.0627	&	0.0391	&	43.8807	&	42.9039	&	0.158	\\
2458139.396	&	-0.1195	&	0.0398	&	43.8807	&	42.9039	&	0.158	\\
2458139.401	&	0.0296	&	0.0476	&	43.8807	&	42.9039	&	0.158	\\
2458139.405	&	0.0383	&	0.0514	&	43.8807	&	42.9039	&	0.158	\\
2458139.41	&	0.1315	&	0.0537	&	43.8807	&	42.9039	&	0.158	\\
2458139.415	&	0.2034	&	0.0525	&	43.8807	&	42.9039	&	0.158	\\
2458139.419	&	0.2786	&	0.0601	&	43.8807	&	42.9039	&	0.158	\\
2458139.424	&	0.1592	&	0.06		&	43.8807	&	42.9039	&	0.158	\\
2458139.429	&	0.2043	&	0.0612	&	43.8808	&	42.9039	&	0.158	\\
2458139.433	&	0.2809	&	0.0664	&	43.8808	&	42.9039	&	0.158	\\
2458139.438	&	0.1252	&	0.06		&	43.8808	&	42.9039	&	0.158	\\
2458139.443	&	0.2132	&	0.0781	&	43.8808	&	42.9039	&	0.158	\\
2458139.447	&	0.1526	&	0.0726	&	43.8808	&	42.9039	&	0.158	\\
2458139.452	&	0.1667	&	0.0747	&	43.8808	&	42.9039	&	0.158	\\
2458139.456	&	0.0184	&	0.0804	&	43.8808	&	42.9039	&	0.158	\\
2458140.218	&	0.2487	&	0.0423	&	43.8808	&	42.9042	&	0.1597	\\
2458140.223	&	0.2067	&	0.043	&	43.8808	&	42.9042	&	0.1597	\\
2458140.227	&	0.1403	&	0.0395	&	43.8808	&	42.9042	&	0.1597	\\
2458140.232	&	0.1666	&	0.0396	&	43.8808	&	42.9042	&	0.1597	\\
2458140.237	&	0.0625	&	0.0365	&	43.8808	&	42.9042	&	0.1597	\\
2458140.241	&	0.0601	&	0.036	&	43.8808	&	42.9042	&	0.1598	\\
2458140.246	&	0.1138	&	0.0349	&	43.8808	&	42.9042	&	0.1598	\\
2458140.25	&	0.0826	&	0.0366	&	43.8808	&	42.9042	&	0.1598	\\
2458140.255	&	-0.0517	&	0.0319	&	43.8808	&	42.9042	&	0.1598	\\
2458140.26	&	-0.0831	&	0.0273	&	43.8808	&	42.9042	&	0.1598	\\
2458140.264	&	-0.1219	&	0.0298	&	43.8809	&	42.9042	&	0.1598	\\
2458140.269	&	-0.1761	&	0.0289	&	43.8809	&	42.9042	&	0.1599	\\
2458140.274	&	-0.2092	&	0.0306	&	43.8809	&	42.9042	&	0.1599	\\
2458140.278	&	-0.2435	&	0.0291	&	43.8809	&	42.9042	&	0.1599	\\
2458140.283	&	-0.2922	&	0.0266	&	43.8809	&	42.9042	&	0.1599	\\
2458140.288	&	-0.2813	&	0.026	&	43.8809	&	42.9042	&	0.1599	\\
2458140.292	&	-0.2704	&	0.0284	&	43.8809	&	42.9042	&	0.16	\\
2458140.297	&	-0.324	&	0.0258	&	43.8809	&	42.9042	&	0.16	\\
2458140.302	&	-0.3261	&	0.0262	&	43.8809	&	42.9042	&	0.16	\\
2458140.306	&	-0.2433	&	0.0275	&	43.8809	&	42.9042	&	0.16	\\
2458140.311	&	-0.221	&	0.0284	&	43.8809	&	42.9042	&	0.16	\\
2458140.316	&	-0.2027	&	0.0294	&	43.8809	&	42.9042	&	0.16	\\
2458140.32	&	-0.102	&	0.0324	&	43.8809	&	42.9042	&	0.1601	\\
2458140.325	&	-0.1058	&	0.0315	&	43.8809	&	42.9042	&	0.1601	\\
2458140.329	&	-0.0286	&	0.0325	&	43.8809	&	42.9042	&	0.1601	\\
2458140.334	&	0.0882	&	0.0387	&	43.8809	&	42.9042	&	0.1601	\\
2458140.339	&	0.1654	&	0.0379	&	43.8809	&	42.9042	&	0.1601	\\
2458140.343	&	0.2762	&	0.0432	&	43.8809	&	42.9042	&	0.1602	\\
2458140.348	&	0.2858	&	0.0411	&	43.8809	&	42.9043	&	0.1602	\\
2458140.353	&	0.2429	&	0.0406	&	43.8809	&	42.9043	&	0.1602	\\
2458140.357	&	0.3107	&	0.0431	&	43.8809	&	42.9043	&	0.1602	\\
2458140.362	&	0.2396	&	0.0448	&	43.8809	&	42.9043	&	0.1602	\\
2458140.367	&	0.1669	&	0.0423	&	43.8809	&	42.9043	&	0.1602	\\
2458140.371	&	0.2588	&	0.0464	&	43.8809	&	42.9043	&	0.1603	\\
2458140.376	&	0.2569	&	0.0452	&	43.8809	&	42.9043	&	0.1603	\\
2458140.381	&	0.1307	&	0.0456	&	43.8809	&	42.9043	&	0.1603	\\
2458140.385	&	0.0891	&	0.0403	&	43.8809	&	42.9043	&	0.1603	\\
2458140.39	&	0.0564	&	0.0413	&	43.8809	&	42.9043	&	0.1603	\\
2458140.394	&	0.0238	&	0.0401	&	43.8809	&	42.9043	&	0.1603	\\
2458140.399	&	-0.0255	&	0.0437	&	43.8809	&	42.9043	&	0.1604	\\
2458140.404	&	-0.1053	&	0.0377	&	43.8809	&	42.9043	&	0.1604	\\
2458140.408	&	-0.1347	&	0.0374	&	43.8809	&	42.9043	&	0.1604	\\
2458140.413	&	-0.217	&	0.0329	&	43.8809	&	42.9043	&	0.1604	\\
2458140.418	&	-0.2364	&	0.0352	&	43.8809	&	42.9043	&	0.1604	\\
2458140.422	&	-0.2379	&	0.0363	&	43.8809	&	42.9043	&	0.1605	\\
2458140.427	&	-0.2502	&	0.0407	&	43.8809	&	42.9043	&	0.1605	\\
2458140.432	&	-0.2063	&	0.0427	&	43.8809	&	42.9043	&	0.1605	\\
2458140.436	&	-0.213	&	0.0516	&	43.8809	&	42.9043	&	0.1605	\\
2458140.441	&	-0.0395	&	0.061	&	43.8809	&	42.9043	&	0.1605	\\
2458140.446	&	-0.1918	&	0.0472	&	43.8809	&	42.9043	&	0.1605	\\
2458140.45	&	-0.1399	&	0.0535	&	43.8809	&	42.9043	&	0.1606	\\
2458140.455	&	-0.0674	&	0.0577	&	43.8809	&	42.9043	&	0.1606	\\
2458140.46	&	0.0023	&	0.0635	&	43.8809	&	42.9043	&	0.1606	\\
2458140.464	&	0.1228	&	0.0759	&	43.8809	&	42.9043	&	0.1606	\\
2458140.469	&	0.2575	&	0.0971	&	43.8809	&	42.9043	&	0.1606	\\
2458141.12	&	0.0672	&	0.0555	&	43.881	&	42.9047	&	0.164	\\
2458141.124	&	0.1162	&	0.0619	&	43.881	&	42.9047	&	0.164	\\
2458141.129	&	0.1465	&	0.0653	&	43.881	&	42.9047	&	0.1641	\\
2458141.133	&	0.2713	&	0.0647	&	43.881	&	42.9047	&	0.1641	\\
2458141.138	&	0.2287	&	0.0622	&	43.881	&	42.9047	&	0.1641	\\
2458141.143	&	0.2829	&	0.0632	&	43.881	&	42.9047	&	0.1642	\\
2458141.147	&	0.2517	&	0.0617	&	43.881	&	42.9047	&	0.1642	\\
2458141.152	&	0.2481	&	0.0581	&	43.881	&	42.9047	&	0.1642	\\
2458141.157	&	0.2356	&	0.0603	&	43.881	&	42.9047	&	0.1642	\\
2458141.161	&	0.1809	&	0.0587	&	43.881	&	42.9047	&	0.1643	\\
2458141.166	&	0.0571	&	0.0542	&	43.881	&	42.9047	&	0.1643	\\
2458141.171	&	0.0388	&	0.0498	&	43.881	&	42.9048	&	0.1643	\\
2458141.175	&	0.0606	&	0.0449	&	43.881	&	42.9048	&	0.1644	\\
2458141.18	&	0.1601	&	0.0505	&	43.881	&	42.9048	&	0.1644	\\
2458141.185	&	0.0821	&	0.045	&	43.881	&	42.9048	&	0.1644	\\
2458141.189	&	-0.1114	&	0.0359	&	43.881	&	42.9048	&	0.1644	\\
2458141.194	&	-0.1334	&	0.0362	&	43.881	&	42.9048	&	0.1645	\\
2458141.199	&	-0.1577	&	0.0383	&	43.881	&	42.9048	&	0.1645	\\
2458141.203	&	-0.2526	&	0.0349	&	43.881	&	42.9048	&	0.1645	\\
2458141.208	&	-0.2305	&	0.0323	&	43.881	&	42.9048	&	0.1646	\\
2458141.212	&	-0.2714	&	0.031	&	43.881	&	42.9048	&	0.1646	\\
2458141.217	&	-0.2493	&	0.0337	&	43.881	&	42.9048	&	0.1646	\\
2458141.222	&	-0.2591	&	0.0382	&	43.881	&	42.9048	&	0.1646	\\
2458141.226	&	-0.289	&	0.0299	&	43.881	&	42.9048	&	0.1647	\\
2458141.231	&	-0.2628	&	0.0305	&	43.881	&	42.9048	&	0.1647	\\
2458141.236	&	-0.1803	&	0.0326	&	43.881	&	42.9048	&	0.1647	\\
2458141.24	&	-0.1929	&	0.0314	&	43.881	&	42.9048	&	0.1648	\\
2458141.245	&	-0.1443	&	0.0324	&	43.881	&	42.9048	&	0.1648	\\
2458141.25	&	-0.0076	&	0.0384	&	43.881	&	42.9048	&	0.1648	\\
2458141.254	&	0.094	&	0.0381	&	43.881	&	42.9048	&	0.1649	\\
2458141.259	&	0.0934	&	0.0392	&	43.881	&	42.9048	&	0.1649	\\
2458141.264	&	0.1741	&	0.0403	&	43.881	&	42.9048	&	0.1649	\\
2458141.268	&	0.2082	&	0.0421	&	43.881	&	42.9048	&	0.1649	\\
2458141.273	&	0.2217	&	0.0424	&	43.881	&	42.9048	&	0.165	\\
2458141.277	&	0.2104	&	0.0435	&	43.881	&	42.9048	&	0.165	\\
2458141.282	&	0.167	&	0.0413	&	43.881	&	42.9048	&	0.165	\\
2458141.287	&	0.2129	&	0.0411	&	43.881	&	42.9048	&	0.1651	\\
2458141.291	&	0.1435	&	0.041	&	43.881	&	42.9048	&	0.1651	\\
2458141.296	&	0.0857	&	0.0403	&	43.881	&	42.9048	&	0.1651	\\
2458141.301	&	0.1056	&	0.0376	&	43.881	&	42.9048	&	0.1651	\\
2458141.305	&	0.0133	&	0.0374	&	43.881	&	42.9049	&	0.1652	\\
2458141.31	&	-0.0267	&	0.0341	&	43.881	&	42.9049	&	0.1652	\\
2458141.315	&	-0.0232	&	0.0346	&	43.881	&	42.9049	&	0.1652	\\
2458141.319	&	-0.074	&	0.036	&	43.881	&	42.9049	&	0.1653	\\
2458141.324	&	-0.1666	&	0.0332	&	43.881	&	42.9049	&	0.1653	\\
2458141.329	&	-0.2267	&	0.031	&	43.881	&	42.9049	&	0.1653	\\
2458141.333	&	-0.2714	&	0.029	&	43.881	&	42.9049	&	0.1654	\\
2458141.338	&	-0.2641	&	0.0318	&	43.881	&	42.9049	&	0.1654	\\
2458141.343	&	-0.2306	&	0.0326	&	43.881	&	42.9049	&	0.1655	\\
2458141.347	&	-0.2942	&	0.0302	&	43.881	&	42.9049	&	0.1655	\\
2458141.352	&	-0.31		&	0.0301	&	43.881	&	42.9049	&	0.1655	\\
2458141.356	&	-0.2926	&	0.0282	&	43.881	&	42.9049	&	0.1656	\\
2458141.361	&	-0.278	&	0.0307	&	43.881	&	42.9049	&	0.1656	\\
2458141.366	&	-0.2499	&	0.0328	&	43.881	&	42.9049	&	0.1656	\\
2458141.37	&	-0.2235	&	0.0332	&	43.881	&	42.9049	&	0.1657	\\
2458141.375	&	0.0216	&	0.0416	&	43.881	&	42.9049	&	0.1657	\\
2458141.38	&	-0.0856	&	0.0397	&	43.881	&	42.9049	&	0.1657	\\
2458141.384	&	0.057	&	0.0451	&	43.881	&	42.9049	&	0.1658	\\
2458141.389	&	0.0874	&	0.0468	&	43.881	&	42.9049	&	0.1658	\\
2458141.394	&	0.2065	&	0.0542	&	43.881	&	42.9049	&	0.1658	\\
2458141.398	&	0.3891	&	0.065	&	43.881	&	42.9049	&	0.1659	\\
2458141.403	&	0.2619	&	0.0563	&	43.881	&	42.9049	&	0.1659	\\
2458141.408	&	0.366	&	0.0591	&	43.881	&	42.9049	&	0.1659	\\
2458141.412	&	0.2252	&	0.0543	&	43.881	&	42.9049	&	0.166	\\
2458141.417	&	0.2628	&	0.0544	&	43.881	&	42.9049	&	0.166	\\
2458141.422	&	0.2166	&	0.0554	&	43.881	&	42.9049	&	0.166	\\
2458141.426	&	0.3787	&	0.0635	&	43.881	&	42.9049	&	0.1661	\\
2458519.074	&	-0.2499	&	0.0243	&	43.9262	&	42.9777	&	0.3487	\\
2458519.079	&	-0.1928	&	0.0185	&	43.9262	&	42.9777	&	0.3488	\\
2458519.084	&	-0.124	&	0.0213	&	43.9262	&	42.9777	&	0.3489	\\
2458519.09	&	-0.0549	&	0.0214	&	43.9262	&	42.9777	&	0.349	\\
2458519.095	&	-0.0042	&	0.0245	&	43.9262	&	42.9778	&	0.3491	\\
2458519.1	&	0.1075	&	0.02		&	43.9262	&	42.9778	&	0.3492	\\
2458519.105	&	0.1897	&	0.0275	&	43.9262	&	42.9778	&	0.3493	\\
2458519.111	&	0.2661	&	0.0204	&	43.9262	&	42.9778	&	0.3494	\\
2458519.116	&	0.2248	&	0.0211	&	43.9262	&	42.9779	&	0.3495	\\
2458519.232	&	0.0903	&	0.0199	&	43.9262	&	42.9784	&	0.3518	\\
2458519.237	&	0.2089	&	0.0219	&	43.9262	&	42.9784	&	0.3519	\\
2458519.242	&	0.2199	&	0.0186	&	43.9262	&	42.9784	&	0.352	\\
2458519.247	&	0.2301	&	0.0188	&	43.9262	&	42.9784	&	0.3521	\\
2458519.252	&	0.2364	&	0.017	&	43.9262	&	42.9784	&	0.3522	\\
2458519.257	&	0.2002	&	0.0248	&	43.9262	&	42.9785	&	0.3523	\\
2458519.263	&	0.1486	&	0.0202	&	43.9262	&	42.9785	&	0.3524	\\
2458519.268	&	0.1741	&	0.0197	&	43.9262	&	42.9785	&	0.3525	\\
2458519.273	&	0.1149	&	0.0192	&	43.9262	&	42.9785	&	0.3526	\\
2458519.278	&	0.0668	&	0.0196	&	43.9262	&	42.9785	&	0.3527	\\
2458519.283	&	0.048	&	0.0199	&	43.9262	&	42.9786	&	0.3528	\\
2458519.288	&	-0.0432	&	0.0167	&	43.9262	&	42.9786	&	0.3529	\\
2458519.294	&	-0.1133	&	0.0167	&	43.9263	&	42.9786	&	0.353	\\
2458519.299	&	-0.1357	&	0.0166	&	43.9263	&	42.9786	&	0.3531	\\
2458519.304	&	-0.1965	&	0.0196	&	43.9263	&	42.9787	&	0.3532	\\
2458519.31	&	-0.1939	&	0.0155	&	43.9263	&	42.9787	&	0.3533	\\
2458519.315	&	-0.243	&	0.015	&	43.9263	&	42.9787	&	0.3534	\\
2458519.32	&	-0.2937	&	0.0187	&	43.9263	&	42.9787	&	0.3535	\\
2458519.325	&	-0.3062	&	0.0162	&	43.9263	&	42.9788	&	0.3536	\\
2458519.33	&	-0.2953	&	0.0179	&	43.9263	&	42.9788	&	0.3537	\\
2458519.335	&	-0.2571	&	0.0162	&	43.9263	&	42.9788	&	0.3538	\\
2458519.34	&	-0.2347	&	0.0191	&	43.9263	&	42.9788	&	0.3539	\\
2458519.345	&	-0.1291	&	0.023	&	43.9263	&	42.9788	&	0.354	\\
2458519.353	&	-0.0911	&	0.0223	&	43.9263	&	42.9789	&	0.3542	\\
2458519.358	&	0.0198	&	0.0214	&	43.9263	&	42.9789	&	0.3543	\\
2458519.363	&	0.0592	&	0.0261	&	43.9263	&	42.9789	&	0.3544	\\
2458519.368	&	0.173	&	0.0205	&	43.9263	&	42.9789	&	0.3545	\\
2458519.373	&	0.2346	&	0.023	&	43.9263	&	42.979	&	0.3546	\\
2458519.378	&	0.2581	&	0.0218	&	43.9263	&	42.979	&	0.3547	\\
2458519.383	&	0.2638	&	0.0219	&	43.9263	&	42.979	&	0.3548	\\
2458519.39	&	0.2565	&	0.0234	&	43.9263	&	42.979	&	0.355	\\
2458519.395	&	0.2268	&	0.0223	&	43.9263	&	42.9791	&	0.3551	\\
2458519.4	&	0.1919	&	0.0248	&	43.9263	&	42.9791	&	0.3552	\\
2458519.405	&	0.1986	&	0.0231	&	43.9263	&	42.9791	&	0.3552	\\
2458519.41	&	0.1541	&	0.0234	&	43.9263	&	42.9791	&	0.3553	\\
2458519.416	&	0.086	&	0.0288	&	43.9263	&	42.9791	&	0.3554	\\
2458519.421	&	0.0739	&	0.0262	&	43.9263	&	42.9792	&	0.3555	\\
2458519.426	&	0.0357	&	0.0229	&	43.9263	&	42.9792	&	0.3557	\\
2458519.431	&	-0.0592	&	0.0226	&	43.9263	&	42.9792	&	0.3558	\\
2458519.437	&	-0.0798	&	0.0217	&	43.9263	&	42.9792	&	0.3558	\\
2458519.442	&	-0.1503	&	0.0223	&	43.9263	&	42.9793	&	0.3559	\\
2458519.447	&	-0.1931	&	0.0245	&	43.9263	&	42.9793	&	0.356	\\
2458519.452	&	-0.1743	&	0.0351	&	43.9263	&	42.9793	&	0.3561	\\
2458519.457	&	-0.2077	&	0.0261	&	43.9263	&	42.9793	&	0.3562	\\
2458519.462	&	-0.2145	&	0.0254	&	43.9263	&	42.9793	&	0.3563	\\
2458519.468	&	-0.2234	&	0.0264	&	43.9263	&	42.9794	&	0.3565	\\
2458519.474	&	-0.1906	&	0.039	&	43.9263	&	42.9794	&	0.3566	\\
2458519.479	&	-0.1058	&	0.0304	&	43.9263	&	42.9794	&	0.3567	\\
2458519.484	&	-0.0013	&	0.0434	&	43.9263	&	42.9794	&	0.3568	\\
2458520.074	&	0.0418	&	0.0227	&	43.9263	&	42.982	&	0.3685	\\
2458520.08	&	0.0158	&	0.024	&	43.9263	&	42.9821	&	0.3686	\\
2458520.086	&	-0.0637	&	0.0218	&	43.9263	&	42.9821	&	0.3687	\\
2458520.091	&	-0.1388	&	0.0201	&	43.9263	&	42.9821	&	0.3688	\\
2458520.097	&	-0.1937	&	0.0274	&	43.9263	&	42.9821	&	0.369	\\
2458520.104	&	-0.2297	&	0.0223	&	43.9263	&	42.9822	&	0.3691	\\
2458520.11	&	-0.2874	&	0.0198	&	43.9263	&	42.9822	&	0.3692	\\
2458520.116	&	-0.3039	&	0.0233	&	43.9263	&	42.9822	&	0.3694	\\
2458520.122	&	-0.2785	&	0.0338	&	43.9263	&	42.9823	&	0.3695	\\
2458520.127	&	-0.2551	&	0.0243	&	43.9264	&	42.9823	&	0.3696	\\
2458520.133	&	-0.2161	&	0.0223	&	43.9264	&	42.9823	&	0.3697	\\
2458520.142	&	-0.1074	&	0.0189	&	43.9264	&	42.9824	&	0.3699	\\
2458520.148	&	-0.0424	&	0.0278	&	43.9264	&	42.9824	&	0.37	\\
2458520.154	&	0.0335	&	0.0279	&	43.9264	&	42.9824	&	0.3701	\\
2458520.16	&	0.1178	&	0.0192	&	43.9264	&	42.9824	&	0.3702	\\
2458520.166	&	0.239	&	0.031	&	43.9264	&	42.9825	&	0.3703	\\
2458520.171	&	0.241	&	0.0261	&	43.9264	&	42.9825	&	0.3705	\\
2458520.177	&	0.2538	&	0.0202	&	43.9264	&	42.9825	&	0.3706	\\
2458520.183	&	0.214	&	0.0233	&	43.9264	&	42.9825	&	0.3707	\\
2458520.189	&	0.2365	&	0.0233	&	43.9264	&	42.9826	&	0.3708	\\
2458520.194	&	0.1887	&	0.0261	&	43.9264	&	42.9826	&	0.3709	\\
2458520.2	&	0.1606	&	0.0245	&	43.9264	&	42.9826	&	0.371	\\
2458520.206	&	0.1164	&	0.0238	&	43.9264	&	42.9826	&	0.3711	\\
2458520.213	&	0.0767	&	0.0257	&	43.9264	&	42.9827	&	0.3712	\\
2458520.218	&	-0.0178	&	0.0246	&	43.9264	&	42.9827	&	0.3714	\\
2458520.224	&	-0.0854	&	0.0194	&	43.9264	&	42.9827	&	0.3715	\\
2458520.23	&	-0.1342	&	0.0195	&	43.9264	&	42.9828	&	0.3716	\\
2458520.236	&	-0.1983	&	0.0217	&	43.9264	&	42.9828	&	0.3717	\\
2458520.242	&	-0.2314	&	0.0208	&	43.9264	&	42.9828	&	0.3718	\\
2458520.248	&	-0.246	&	0.0242	&	43.9264	&	42.9828	&	0.3719	\\
2458520.253	&	-0.2441	&	0.02		&	43.9264	&	42.9829	&	0.372	\\
2458520.259	&	-0.2322	&	0.0278	&	43.9264	&	42.9829	&	0.3722	\\
2458520.265	&	-0.1722	&	0.0245	&	43.9264	&	42.9829	&	0.3723	\\
2458520.271	&	-0.135	&	0.0233	&	43.9264	&	42.9829	&	0.3724	\\
2458520.276	&	-0.0891	&	0.0218	&	43.9264	&	42.983	&	0.3725	\\
2458520.282	&	0.0076	&	0.0231	&	43.9264	&	42.983	&	0.3727	\\
2458520.288	&	0.0879	&	0.0241	&	43.9264	&	42.983	&	0.3728	\\
2458520.294	&	0.1373	&	0.0341	&	43.9264	&	42.983	&	0.3729	\\
2458520.3	&	0.1973	&	0.0243	&	43.9264	&	42.9831	&	0.373	\\
2458520.306	&	0.2022	&	0.0231	&	43.9264	&	42.9831	&	0.3731	\\
2458520.312	&	0.2122	&	0.0273	&	43.9264	&	42.9831	&	0.3732	\\
2458520.317	&	0.1785	&	0.0273	&	43.9264	&	42.9831	&	0.3734	\\
2458520.323	&	0.1408	&	0.0255	&	43.9264	&	42.9832	&	0.3735	\\
2458520.329	&	0.1024	&	0.0242	&	43.9264	&	42.9832	&	0.3736	\\
2458520.335	&	0.079	&	0.0266	&	43.9264	&	42.9832	&	0.3737	\\
2458520.34	&	0.0236	&	0.0281	&	43.9264	&	42.9833	&	0.3738	\\
2458520.346	&	-0.0135	&	0.0293	&	43.9264	&	42.9833	&	0.3739	\\
2458520.352	&	-0.0825	&	0.0224	&	43.9264	&	42.9833	&	0.374	\\
2458520.358	&	-0.1448	&	0.0289	&	43.9264	&	42.9833	&	0.3741	\\
2458520.364	&	-0.1634	&	0.0357	&	43.9264	&	42.9834	&	0.3742	\\
2458520.369	&	-0.1779	&	0.0328	&	43.9264	&	42.9834	&	0.3744	\\
2458520.375	&	-0.2067	&	0.0546	&	43.9264	&	42.9834	&	0.3745	\\
2458520.381	&	-0.234	&	0.064	&	43.9264	&	42.9834	&	0.3746	\\
2458520.387	&	-0.1953	&	0.0918	&	43.9264	&	42.9835	&	0.3747	\\
2458520.392	&	-0.1648	&	0.0765	&	43.9264	&	42.9835	&	0.3748	\\
2458520.399	&	-0.1041	&	0.075	&	43.9264	&	42.9835	&	0.375	\\
2458520.405	&	-0.1074	&	0.0985	&	43.9264	&	42.9836	&	0.3751	\\
2458520.41	&	0.0217	&	0.1077	&	43.9264	&	42.9836	&	0.3752	\\
2458520.416	&	-0.0298	&	0.0952	&	43.9264	&	42.9836	&	0.3754	\\
2458520.422	&	0.2635	&	0.0984	&	43.9264	&	42.9836	&	0.3755	\\
2458520.428	&	0.3103	&	0.0937	&	43.9264	&	42.9837	&	0.3756	\\
2458521.059	&	-0.1716	&	0.0597	&	43.9265	&	42.9866	&	0.3882	\\
2458521.064	&	-0.1316	&	0.0577	&	43.9265	&	42.9867	&	0.3883	\\
2458521.07	&	-0.0053	&	0.0656	&	43.9265	&	42.9867	&	0.3884	\\
2458521.076	&	0.0668	&	0.0679	&	43.9265	&	42.9867	&	0.3885	\\
2458521.082	&	0.1242	&	0.0678	&	43.9265	&	42.9867	&	0.3886	\\
2458521.088	&	0.2154	&	0.0722	&	43.9265	&	42.9868	&	0.3888	\\
2458521.094	&	0.1239	&	0.0637	&	43.9265	&	42.9868	&	0.3889	\\
2458521.1	&	0.2784	&	0.0767	&	43.9265	&	42.9868	&	0.389	\\
2458521.106	&	0.1562	&	0.0645	&	43.9265	&	42.9869	&	0.3891	\\
2458521.111	&	0.1233	&	0.0547	&	43.9265	&	42.9869	&	0.3892	\\
2458521.117	&	0.0407	&	0.0478	&	43.9265	&	42.9869	&	0.3893	\\
2458521.123	&	0.0906	&	0.0572	&	43.9265	&	42.9869	&	0.3894	\\
2458521.129	&	0.1166	&	0.0532	&	43.9265	&	42.987	&	0.3895	\\
2458521.135	&	-0.0264	&	0.0424	&	43.9265	&	42.987	&	0.3897	\\
2458521.141	&	-0.0853	&	0.0388	&	43.9265	&	42.987	&	0.3898	\\
2458521.147	&	-0.0853	&	0.0413	&	43.9265	&	42.9871	&	0.3899	\\
2458521.153	&	-0.191	&	0.0355	&	43.9265	&	42.9871	&	0.3901	\\
2458521.158	&	-0.2144	&	0.034	&	43.9265	&	42.9871	&	0.3902	\\
2458521.164	&	-0.3218	&	0.0313	&	43.9265	&	42.9871	&	0.3903	\\
2458521.17	&	-0.311	&	0.0312	&	43.9265	&	42.9872	&	0.3904	\\
2458521.176	&	-0.3112	&	0.0303	&	43.9265	&	42.9872	&	0.3905	\\
2458521.182	&	-0.2482	&	0.035	&	43.9265	&	42.9872	&	0.3907	\\
2458521.188	&	-0.2313	&	0.0319	&	43.9265	&	42.9872	&	0.3908	\\
2458521.194	&	-0.1935	&	0.0321	&	43.9265	&	42.9873	&	0.3909	\\
2458521.199	&	-0.0856	&	0.0323	&	43.9265	&	42.9873	&	0.391	\\
2458521.205	&	-0.0477	&	0.0324	&	43.9265	&	42.9873	&	0.3911	\\
2458521.211	&	0.0157	&	0.0356	&	43.9265	&	42.9874	&	0.3912	\\
2458521.217	&	0.0672	&	0.0323	&	43.9265	&	42.9874	&	0.3914	\\
2458521.223	&	0.1966	&	0.0348	&	43.9265	&	42.9874	&	0.3915	\\
2458521.229	&	0.2023	&	0.0376	&	43.9265	&	42.9874	&	0.3916	\\
2458521.235	&	0.1742	&	0.0428	&	43.9265	&	42.9875	&	0.3917	\\
2458521.241	&	0.1764	&	0.0335	&	43.9265	&	42.9875	&	0.3919	\\
2458521.246	&	0.1556	&	0.0352	&	43.9265	&	42.9875	&	0.392	\\
2458521.252	&	0.1999	&	0.0389	&	43.9265	&	42.9876	&	0.3921	\\
2458521.258	&	0.1413	&	0.0429	&	43.9265	&	42.9876	&	0.3922	\\
2458521.264	&	0.1099	&	0.0368	&	43.9265	&	42.9876	&	0.3923	\\
2458521.27	&	0.0968	&	0.0426	&	43.9265	&	42.9876	&	0.3924	\\
2458521.276	&	0.0001	&	0.0387	&	43.9265	&	42.9877	&	0.3926	\\
2458521.282	&	-0.0669	&	0.0425	&	43.9265	&	42.9877	&	0.3927	\\
2458521.288	&	-0.1377	&	0.0488	&	43.9265	&	42.9877	&	0.3928	\\
2458521.293	&	-0.1373	&	0.0446	&	43.9265	&	42.9878	&	0.3929	\\
2458521.299	&	-0.1995	&	0.0389	&	43.9265	&	42.9878	&	0.393	\\
2458521.305	&	-0.2083	&	0.0351	&	43.9265	&	42.9878	&	0.3931	\\
2458521.311	&	-0.2308	&	0.0428	&	43.9265	&	42.9878	&	0.3932	\\
2458521.317	&	-0.1512	&	0.0471	&	43.9265	&	42.9879	&	0.3934	\\
2458521.323	&	-0.1233	&	0.0657	&	43.9265	&	42.9879	&	0.3935	\\
2458521.329	&	-0.1307	&	0.0474	&	43.9265	&	42.9879	&	0.3936	\\
2458521.334	&	0.0167	&	0.0496	&	43.9265	&	42.988	&	0.3937	\\
2458521.34	&	0.075	&	0.0529	&	43.9265	&	42.988	&	0.3938	\\
2458521.346	&	0.1581	&	0.0544	&	43.9265	&	42.988	&	0.3939	\\
2458521.352	&	0.2341	&	0.0549	&	43.9265	&	42.988	&	0.3941	\\
2458521.358	&	0.1436	&	0.0584	&	43.9265	&	42.9881	&	0.3942	\\
2458521.364	&	0.2908	&	0.0684	&	43.9265	&	42.9881	&	0.3943	\\
2458521.37	&	0.3085	&	0.0606	&	43.9265	&	42.9881	&	0.3944	\\
2458521.376	&	0.2677	&	0.0569	&	43.9265	&	42.9882	&	0.3946	\\
2458521.381	&	0.1849	&	0.063	&	43.9265	&	42.9882	&	0.3947	\\
2458521.387	&	0.1686	&	0.0541	&	43.9265	&	42.9882	&	0.3948	\\
2458521.393	&	0.1175	&	0.0658	&	43.9265	&	42.9882	&	0.3949	\\
2458521.399	&	0.0482	&	0.0809	&	43.9265	&	42.9883	&	0.395	\\
2458521.405	&	-0.0554	&	0.0697	&	43.9265	&	42.9883	&	0.3951	\\
2458521.411	&	-0.2057	&	0.071	&	43.9265	&	42.9883	&	0.3953	\\
2458521.417	&	-0.1622	&	0.0728	&	43.9265	&	42.9884	&	0.3954	\\
2458521.423	&	-0.1569	&	0.0871	&	43.9265	&	42.9884	&	0.3955	\\
2458521.429	&	-0.2588	&	0.1131	&	43.9265	&	42.9884	&	0.3956	\\
2458523.061	&	0.2491	&	0.0406	&	43.9267	&	42.9968	&	0.4285	\\
2458523.065	&	0.1274	&	0.0356	&	43.9267	&	42.9969	&	0.4286	\\
2458523.07	&	0.1899	&	0.0304	&	43.9267	&	42.9969	&	0.4287	\\
2458523.075	&	0.2531	&	0.0324	&	43.9267	&	42.9969	&	0.4288	\\
2458523.08	&	0.2286	&	0.0332	&	43.9267	&	42.9969	&	0.4289	\\
2458523.085	&	0.1985	&	0.0274	&	43.9267	&	42.997	&	0.429	\\
2458523.089	&	0.2004	&	0.0271	&	43.9267	&	42.997	&	0.4291	\\
2458523.094	&	0.2303	&	0.0252	&	43.9267	&	42.997	&	0.4292	\\
2458523.099	&	0.186	&	0.0242	&	43.9267	&	42.997	&	0.4293	\\
2458523.104	&	0.1764	&	0.0251	&	43.9267	&	42.9971	&	0.4294	\\
2458523.109	&	0.0849	&	0.0258	&	43.9267	&	42.9971	&	0.4295	\\
2458523.113	&	0.0803	&	0.0227	&	43.9267	&	42.9971	&	0.4296	\\
2458523.118	&	0.0403	&	0.0201	&	43.9267	&	42.9971	&	0.4297	\\
2458523.123	&	-0.0478	&	0.0234	&	43.9267	&	42.9972	&	0.4298	\\
2458523.128	&	-0.061	&	0.0233	&	43.9267	&	42.9972	&	0.4299	\\
2458523.133	&	-0.145	&	0.0188	&	43.9267	&	42.9972	&	0.43	\\
2458523.137	&	-0.1803	&	0.0177	&	43.9267	&	42.9972	&	0.4301	\\
2458523.142	&	-0.2398	&	0.0166	&	43.9267	&	42.9973	&	0.4302	\\
2458523.147	&	-0.2727	&	0.0173	&	43.9267	&	42.9973	&	0.4303	\\
2458523.152	&	-0.2746	&	0.0188	&	43.9267	&	42.9973	&	0.4304	\\
2458523.157	&	-0.3121	&	0.0175	&	43.9267	&	42.9973	&	0.4305	\\
2458523.161	&	-0.2869	&	0.0169	&	43.9267	&	42.9974	&	0.4306	\\
2458523.166	&	-0.2623	&	0.0174	&	43.9267	&	42.9974	&	0.4307	\\
2458523.171	&	-0.225	&	0.0181	&	43.9267	&	42.9974	&	0.4308	\\
2458523.176	&	-0.166	&	0.0162	&	43.9267	&	42.9974	&	0.4308	\\
2458523.181	&	-0.1159	&	0.0164	&	43.9267	&	42.9975	&	0.4309	\\
2458523.185	&	-0.0837	&	0.0191	&	43.9267	&	42.9975	&	0.431	\\
2458523.19	&	0.0267	&	0.0189	&	43.9267	&	42.9975	&	0.4311	\\
2458523.195	&	0.087	&	0.0209	&	43.9267	&	42.9976	&	0.4312	\\
2458523.2	&	0.1645	&	0.0219	&	43.9267	&	42.9976	&	0.4313	\\
2458523.204	&	0.2159	&	0.0255	&	43.9267	&	42.9976	&	0.4314	\\
2458523.209	&	0.1839	&	0.0253	&	43.9267	&	42.9976	&	0.4315	\\
2458523.214	&	0.2119	&	0.0237	&	43.9267	&	42.9977	&	0.4316	\\
2458523.219	&	0.2274	&	0.0291	&	43.9267	&	42.9977	&	0.4317	\\
2458523.224	&	0.191	&	0.0304	&	43.9267	&	42.9977	&	0.4318	\\
2458523.228	&	0.1489	&	0.0264	&	43.9267	&	42.9977	&	0.4319	\\
2458523.233	&	0.1171	&	0.0279	&	43.9267	&	42.9978	&	0.432	\\
2458523.238	&	0.1119	&	0.028	&	43.9267	&	42.9978	&	0.4321	\\
2458523.243	&	0.0597	&	0.0279	&	43.9267	&	42.9978	&	0.4322	\\
2458523.248	&	0.0371	&	0.0254	&	43.9267	&	42.9978	&	0.4323	\\
2458523.252	&	-0.0048	&	0.0262	&	43.9267	&	42.9979	&	0.4324	\\
2458523.257	&	-0.0929	&	0.0255	&	43.9267	&	42.9979	&	0.4325	\\
2458523.262	&	-0.1198	&	0.0212	&	43.9267	&	42.9979	&	0.4326	\\
2458523.267	&	-0.1739	&	0.0242	&	43.9267	&	42.9979	&	0.4327	\\
2458523.271	&	-0.2189	&	0.0206	&	43.9267	&	42.998	&	0.4328	\\
2458523.276	&	-0.2537	&	0.0184	&	43.9267	&	42.998	&	0.4329	\\
2458523.281	&	-0.2497	&	0.0233	&	43.9267	&	42.998	&	0.433	\\
2458523.286	&	-0.2702	&	0.0166	&	43.9267	&	42.998	&	0.4331	\\
2458523.291	&	-0.2755	&	0.0175	&	43.9267	&	42.9981	&	0.4331	\\
2458523.305	&	-0.2077	&	0.0199	&	43.9267	&	42.9982	&	0.4335	\\
2458523.31	&	-0.1673	&	0.0207	&	43.9267	&	42.9982	&	0.4336	\\
2458523.315	&	-0.0815	&	0.0211	&	43.9267	&	42.9982	&	0.4337	\\
2458523.319	&	-0.0001	&	0.0231	&	43.9267	&	42.9982	&	0.4338	\\
2458523.324	&	0.0706	&	0.0263	&	43.9267	&	42.9983	&	0.4339	\\
2458523.329	&	0.2102	&	0.0329	&	43.9267	&	42.9983	&	0.434	\\
2458523.334	&	0.2358	&	0.0299	&	43.9267	&	42.9983	&	0.4341	\\
2458523.338	&	0.3029	&	0.0347	&	43.9267	&	42.9983	&	0.4342	\\
2458523.343	&	0.3174	&	0.0333	&	43.9267	&	42.9984	&	0.4343	\\
2458523.348	&	0.2847	&	0.0345	&	43.9267	&	42.9984	&	0.4343	\\
2458523.353	&	0.241	&	0.036	&	43.9267	&	42.9984	&	0.4344	\\
2458523.358	&	0.2411	&	0.0375	&	43.9267	&	42.9984	&	0.4345	\\
2458523.367	&	0.2313	&	0.0356	&	43.9267	&	42.9985	&	0.4347	\\
2458523.372	&	0.2276	&	0.039	&	43.9267	&	42.9985	&	0.4348	\\
2458523.377	&	0.1985	&	0.0411	&	43.9267	&	42.9985	&	0.4349	\\
2458523.381	&	0.1505	&	0.0389	&	43.9267	&	42.9986	&	0.435	\\
2458523.386	&	0.1637	&	0.0429	&	43.9267	&	42.9986	&	0.4351	\\
2458523.391	&	0.0826	&	0.0482	&	43.9267	&	42.9986	&	0.4352	\\
2458523.396	&	-0.0117	&	0.0383	&	43.9267	&	42.9986	&	0.4353	\\
2458523.4	&	-0.0432	&	0.0343	&	43.9267	&	42.9987	&	0.4354	\\
2458523.405	&	-0.1212	&	0.04		&	43.9267	&	42.9987	&	0.4354	\\
2458523.41	&	-0.2062	&	0.0377	&	43.9267	&	42.9987	&	0.4355	\\
2458523.415	&	-0.1654	&	0.0336	&	43.9267	&	42.9988	&	0.4356	\\
2458523.42	&	-0.2075	&	0.0451	&	43.9267	&	42.9988	&	0.4357	\\
2458523.424	&	-0.187	&	0.0492	&	43.9267	&	42.9988	&	0.4358	\\
2458523.429	&	-0.1937	&	0.0502	&	43.9267	&	42.9988	&	0.4359	\\

\end{longtable}
